RELOAD+REFRESH: Abusing Cache Replacement Policies to Perform Stealthy Cache Attacks

Caches have become the prime method for unintended information extraction across logical isolation boundaries. Even Spectre and Meltdown rely on the cache side channel, as it provides great resolution and is widely available on all major CPU platforms. As a consequence, several methods to stop cache attacks by detecting them have been proposed. Detection is strongly aided by the fact that observing cache activity of co-resident processes is not possible without altering the cache state and thereby forcing evictions on the observed processes. In this work, we show that this widely held assumption is incorrect. Through clever usage of the cache replacement policy it is possible to track a victims process cache accesses without forcing evictions on the victim's data. Hence, online detection mechanisms that rely on these evictions can be circumvented as they do not detect be the introduced RELOAD+REFRESH attack. The attack requires a profound understanding of the cache replacement policy. We present a methodology to recover the replacement policy and apply it to the last five generations of Intel processors. We further show empirically that the performance of RELOAD+REFRESH on cryptographic implementations is comparable to that of other widely used cache attacks, while its detectability becomes extremely difficult, due to the negligible effect on the victims cache access pattern.

==> figures/ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
%\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
%\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.0in,
at={(1.499in,0.654in)},
scale only axis,
legend style={font=\fontsize{8}{8}\selectfont},
xmin=0,
xmax=5,
xlabel style={font=\color{white!10!black}},
xlabel={Number of misses},
ymin=0,
ymax=100,
ylabel style={font=\color{white!10!black}},
ylabel={Percentage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	99.9617\\
1	0.0172\\
2	0.0148\\
3	0.0012\\
4	0.0027\\
5	0.0008\\
};
\addlegendentry{No attack}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	99.4049\\
1	0.4482\\
2	0.1188\\
3	0.0142\\
4	0.0078\\
5	0.0017\\
};
\addlegendentry{R+R}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	2.0413\\
1	84.8118\\
2	12.6548\\
3	0.4839\\
4	0.0033\\
5	0.0025\\
};
\addlegendentry{F+R}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	17.5758\\
1	32.7437\\
2	5.339\\
3	41.72\\
4	2.4561\\
5	0.1554\\
};
\addlegendentry{P+P}

\end{axis}
\end{tikzpicture}%

==> figures/ex10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.85in,
height=1.0in,
at={(0.975in,0.287in)},
%legend style={font=\fontsize{6}{6}\selectfont},
scale only axis,
xmin=506.619515570934,
xmax=942.854809688581,
xlabel style={font=\color{white!10!black}},
xlabel={Cycles},
ymin=0,
ymax=18,
ylabel style={font=\color{white!10!black}},
ylabel={Percentage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
360	0\\
370	0\\
380	0\\
390	0\\
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0.0014\\
530	0.0887\\
540	0.6508\\
550	2.7249\\
560	7.1471\\
570	12.351\\
580	15.7958\\
590	16.2045\\
600	14.317\\
610	11.3532\\
620	8.0083\\
630	5.1337\\
640	2.9361\\
650	1.5597\\
660	0.7962\\
670	0.4099\\
680	0.2259\\
690	0.1214\\
700	0.0698\\
710	0.0318\\
720	0.0166\\
730	0.0079\\
740	0.0038\\
750	0.0025\\
760	0.003\\
770	0.0023\\
780	0.0029\\
790	0.0024\\
800	0.0026\\
810	0.0014\\
820	0.0009\\
830	0.0003\\
840	0.0008\\
850	0.0004\\
860	0.0004\\
870	0.0004\\
880	0.0003\\
890	0.0002\\
900	0.0002\\
910	0.0002\\
920	0.0002\\
930	0.0004\\
940	0.0004\\
950	0.0005\\
960	0.0002\\
970	0.0004\\
980	0.0002\\
990	0.0003\\
1000	0.0003\\
1010	0.0004\\
1020	0\\
1030	0\\
1040	0.0002\\
1050	0.0001\\
1060	0.0002\\
1070	0.0001\\
1080	0.0004\\
1090	0.0001\\
1100	0.0002\\
1110	0\\
1120	0\\
1130	0\\
1140	0\\
1150	0\\
1160	0\\
1170	0\\
1180	0\\
1190	0.0001\\
1200	0\\
1210	0.0001\\
1220	0\\
1230	0\\
1240	0\\
1250	0.0002\\
1260	0\\
1270	0\\
1280	0.0001\\
1290	0\\
1300	0\\
1310	0\\
1320	0\\
1330	0\\
1340	0.0001\\
1350	0\\
1360	0\\
1370	0\\
1380	0\\
1390	0\\
1400	0.0001\\
1410	0\\
1420	0\\
1430	0\\
1440	0\\
1450	0\\
1460	0\\
1470	0\\
1480	0\\
1490	0\\
1500	0\\
1510	0\\
1520	0\\
1530	0\\
1540	0\\
1550	0\\
1560	0\\
1570	0\\
1580	0.0001\\
1590	0\\
1600	0\\
1610	0\\
1620	0\\
1630	0\\
1640	0\\
1650	0\\
1660	0\\
1670	0\\
1680	0\\
1690	0\\
1700	0\\
1710	0\\
1720	0\\
1730	0\\
1740	0\\
1750	0\\
1760	0\\
1770	0.0002\\
1780	0\\
1790	0.0001\\
1800	0.0001\\
1810	0\\
1820	0\\
1830	0\\
1840	0.0001\\
1850	0\\
1860	0\\
1870	0\\
1880	0\\
1890	0\\
1900	0\\
1910	0\\
1920	0\\
1930	0\\
1940	0\\
1950	0\\
1960	0\\
1970	0.0001\\
1980	0\\
1990	0\\
2000	0.0173\\
};
\addlegendentry{no attack}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
360	0\\
370	0\\
380	0\\
390	0\\
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0.0001\\
530	0.0042\\
540	0.0382\\
550	0.2196\\
560	0.7978\\
570	2.1788\\
580	4.6862\\
590	8.2085\\
600	11.9548\\
610	14.4579\\
620	14.8178\\
630	13.1894\\
640	10.4236\\
650	7.537\\
660	4.9012\\
670	2.916\\
680	1.572\\
690	0.8087\\
700	0.395\\
710	0.2237\\
720	0.1208\\
730	0.0724\\
740	0.0444\\
750	0.0401\\
760	0.0487\\
770	0.0525\\
780	0.0584\\
790	0.05\\
800	0.0419\\
810	0.033\\
820	0.0254\\
830	0.0144\\
840	0.0073\\
850	0.0042\\
860	0.0023\\
870	0.0021\\
880	0.0012\\
890	0.0006\\
900	0.0012\\
910	0.0007\\
920	0.0011\\
930	0.0006\\
940	0.0017\\
950	0.001\\
960	0.0012\\
970	0.0007\\
980	0.0009\\
990	0.0005\\
1000	0.0004\\
1010	0.001\\
1020	0.0005\\
1030	0.0005\\
1040	0.0003\\
1050	0.0001\\
1060	0.0001\\
1070	0.0002\\
1080	0.0001\\
1090	0.0002\\
1100	0.0001\\
1110	0.0006\\
1120	0.0002\\
1130	0.0003\\
1140	0.0002\\
1150	0.0003\\
1160	0\\
1170	0.0002\\
1180	0.0002\\
1190	0.0002\\
1200	0.0005\\
1210	0\\
1220	0.0003\\
1230	0.0001\\
1240	0.0002\\
1250	0.0008\\
1260	0.0004\\
1270	0.0002\\
1280	0.0002\\
1290	0.0001\\
1300	0.0001\\
1310	0.0004\\
1320	0\\
1330	0.0002\\
1340	0.0002\\
1350	0.0004\\
1360	0.0002\\
1370	0.0002\\
1380	0.0001\\
1390	0.0001\\
1400	0.0002\\
1410	0.0002\\
1420	0.0003\\
1430	0\\
1440	0\\
1450	0.0001\\
1460	0.0003\\
1470	0.0001\\
1480	0.0003\\
1490	0.0003\\
1500	0\\
1510	0.0001\\
1520	0\\
1530	0.0001\\
1540	0\\
1550	0.0001\\
1560	0.0002\\
1570	0.0001\\
1580	0.0001\\
1590	0.0002\\
1600	0.0004\\
1610	0.0002\\
1620	0.0002\\
1630	0\\
1640	0.0002\\
1650	0.0002\\
1660	0.0001\\
1670	0.0002\\
1680	0\\
1690	0\\
1700	0.0002\\
1710	0.0001\\
1720	0\\
1730	0.0002\\
1740	0.0002\\
1750	0.0005\\
1760	0.0002\\
1770	0.0001\\
1780	0.0001\\
1790	0.0001\\
1800	0.0001\\
1810	0.0002\\
1820	0.0003\\
1830	0.0001\\
1840	0.0001\\
1850	0.0004\\
1860	0\\
1870	0\\
1880	0.0001\\
1890	0.0002\\
1900	0.0002\\
1910	0.0001\\
1920	0.0002\\
1930	0.0002\\
1940	0.0001\\
1950	0.0001\\
1960	0.0003\\
1970	0\\
1980	0.0001\\
1990	0.0002\\
2000	0.0209\\
};
\addlegendentry{R+R}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
360	0\\
370	0\\
380	0\\
390	0\\
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0\\
530	0.0003\\
540	0.0033\\
550	0.0335\\
560	0.1911\\
570	0.6498\\
580	1.5003\\
590	2.4911\\
600	3.2654\\
610	3.5514\\
620	3.3955\\
630	3.0679\\
640	2.6014\\
650	2.1402\\
660	1.8287\\
670	1.6418\\
680	1.5943\\
690	1.5574\\
700	1.5927\\
710	1.7359\\
720	1.9538\\
730	2.4694\\
740	3.5441\\
750	5.0767\\
760	6.7606\\
770	7.9701\\
780	8.1369\\
790	7.5357\\
800	6.1277\\
810	4.5521\\
820	3.1361\\
830	1.9615\\
840	1.1711\\
850	0.6666\\
860	0.374\\
870	0.2354\\
880	0.1493\\
890	0.113\\
900	0.0831\\
910	0.0692\\
920	0.059\\
930	0.0522\\
940	0.0487\\
950	0.0451\\
960	0.0421\\
970	0.0476\\
980	0.0413\\
990	0.0397\\
1000	0.0393\\
1010	0.0394\\
1020	0.0404\\
1030	0.0375\\
1040	0.0383\\
1050	0.0402\\
1060	0.0387\\
1070	0.0406\\
1080	0.0375\\
1090	0.0409\\
1100	0.0414\\
1110	0.044\\
1120	0.0452\\
1130	0.0416\\
1140	0.0416\\
1150	0.0391\\
1160	0.0422\\
1170	0.0414\\
1180	0.0431\\
1190	0.042\\
1200	0.0451\\
1210	0.0412\\
1220	0.0403\\
1230	0.038\\
1240	0.0453\\
1250	0.0393\\
1260	0.0427\\
1270	0.0399\\
1280	0.039\\
1290	0.0399\\
1300	0.0434\\
1310	0.0422\\
1320	0.0426\\
1330	0.0413\\
1340	0.0439\\
1350	0.0433\\
1360	0.041\\
1370	0.043\\
1380	0.0415\\
1390	0.0407\\
1400	0.0459\\
1410	0.0413\\
1420	0.0388\\
1430	0.0409\\
1440	0.04\\
1450	0.0414\\
1460	0.0462\\
1470	0.0438\\
1480	0.0426\\
1490	0.0437\\
1500	0.0402\\
1510	0.0427\\
1520	0.0441\\
1530	0.0421\\
1540	0.0431\\
1550	0.0418\\
1560	0.0418\\
1570	0.0438\\
1580	0.0436\\
1590	0.0454\\
1600	0.0432\\
1610	0.0428\\
1620	0.0414\\
1630	0.0418\\
1640	0.0433\\
1650	0.0454\\
1660	0.0453\\
1670	0.0422\\
1680	0.0438\\
1690	0.0384\\
1700	0.0431\\
1710	0.0452\\
1720	0.0424\\
1730	0.0437\\
1740	0.0474\\
1750	0.0412\\
1760	0.0429\\
1770	0.0378\\
1780	0.0435\\
1790	0.0417\\
1800	0.0423\\
1810	0.0423\\
1820	0.0385\\
1830	0.0381\\
1840	0.0432\\
1850	0.0417\\
1860	0.0439\\
1870	0.0427\\
1880	0.0409\\
1890	0.0405\\
1900	0.0398\\
1910	0.0387\\
1920	0.0406\\
1930	0.0381\\
1940	0.0415\\
1950	0.0386\\
1960	0.0372\\
1970	0.0386\\
1980	0.0376\\
1990	0.0369\\
2000	0.5365\\
};
\addlegendentry{F+R}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
360	0\\
370	0\\
380	0\\
390	0\\
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0\\
530	0.0137\\
540	0.0919\\
550	0.4495\\
560	1.3426\\
570	2.7263\\
580	3.9786\\
590	4.5584\\
600	4.4638\\
610	3.8164\\
620	2.9926\\
630	2.2127\\
640	1.551\\
650	1.0788\\
660	0.8155\\
670	0.6927\\
680	0.6482\\
690	0.6484\\
700	0.7041\\
710	0.8536\\
720	1.2343\\
730	2.0794\\
740	3.6348\\
750	5.8254\\
760	7.9348\\
770	8.9189\\
780	8.7261\\
790	7.4954\\
800	5.7404\\
810	4.0926\\
820	2.6369\\
830	1.5547\\
840	0.8715\\
850	0.4818\\
860	0.2696\\
870	0.1687\\
880	0.112\\
890	0.0822\\
900	0.0643\\
910	0.0503\\
920	0.0462\\
930	0.0421\\
940	0.038\\
950	0.0348\\
960	0.0329\\
970	0.0312\\
980	0.0313\\
990	0.0313\\
1000	0.0289\\
1010	0.0313\\
1020	0.0305\\
1030	0.0286\\
1040	0.0271\\
1050	0.0295\\
1060	0.0305\\
1070	0.0277\\
1080	0.0282\\
1090	0.0275\\
1100	0.035\\
1110	0.0317\\
1120	0.0293\\
1130	0.0279\\
1140	0.0315\\
1150	0.0296\\
1160	0.0316\\
1170	0.0298\\
1180	0.0297\\
1190	0.0307\\
1200	0.0312\\
1210	0.0316\\
1220	0.0325\\
1230	0.0314\\
1240	0.031\\
1250	0.0311\\
1260	0.0322\\
1270	0.0352\\
1280	0.0308\\
1290	0.0328\\
1300	0.0325\\
1310	0.0314\\
1320	0.0331\\
1330	0.0342\\
1340	0.0318\\
1350	0.0333\\
1360	0.0353\\
1370	0.0368\\
1380	0.0366\\
1390	0.0349\\
1400	0.0368\\
1410	0.0347\\
1420	0.0377\\
1430	0.0309\\
1440	0.0381\\
1450	0.0317\\
1460	0.0383\\
1470	0.0355\\
1480	0.0334\\
1490	0.037\\
1500	0.0391\\
1510	0.0349\\
1520	0.0371\\
1530	0.0367\\
1540	0.0378\\
1550	0.0358\\
1560	0.0376\\
1570	0.037\\
1580	0.0378\\
1590	0.0419\\
1600	0.0358\\
1610	0.0375\\
1620	0.0421\\
1630	0.0389\\
1640	0.0379\\
1650	0.0371\\
1660	0.037\\
1670	0.0386\\
1680	0.0395\\
1690	0.0399\\
1700	0.0407\\
1710	0.0375\\
1720	0.0379\\
1730	0.0413\\
1740	0.0415\\
1750	0.0406\\
1760	0.0392\\
1770	0.0421\\
1780	0.0436\\
1790	0.0386\\
1800	0.0394\\
1810	0.0416\\
1820	0.041\\
1830	0.0359\\
1840	0.039\\
1850	0.0389\\
1860	0.0429\\
1870	0.0383\\
1880	0.039\\
1890	0.0397\\
1900	0.0343\\
1910	0.042\\
1920	0.0394\\
1930	0.0394\\
1940	0.0374\\
1950	0.0355\\
1960	0.0354\\
1970	0.0374\\
1980	0.0354\\
1990	0.0377\\
2000	0.5563\\
};
\addlegendentry{P+P}

\end{axis}
\end{tikzpicture}%

==> figures/ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.85in,
height=1.3in,
at={(1.499in,0.788in)},
scale only axis,
bar shift auto,
legend style={font=\fontsize{7}{5}\selectfont},
xmin=-1,
xmax=6,
xtick={0, 1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={Number of misses},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage},
axis background/.style={fill=white},
legend style={at={(0.623,0.696)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	99.9617\\
1	0.0172\\
2	0.0148\\
3	0.0012\\
4	0.0027\\
5	0.0008\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-1	0\\
6	0\\
};
\addlegendentry{Normal execution}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	99.4049\\
1	0.4482\\
2	0.1188\\
3	0.0142\\
4	0.0078\\
5	0.0017\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-1	0\\
6	0\\
};
\addlegendentry{RELOAD+REFRESH}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	2.0413\\
1	84.8118\\
2	12.6548\\
3	0.4839\\
4	0.0033\\
5	0.0025\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-1	0\\
6	0\\
};
\addlegendentry{FLUSH+RELOAD}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0	17.5758\\
1	32.7437\\
2	5.339\\
3	41.72\\
4	2.4561\\
5	0.1554\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-1	0\\
6	0\\
};
\addlegendentry{PRIME+PROBE}

\end{axis}
\end{tikzpicture}%

==> figures/ex3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.5in,
at={(1.009in,0.424in)},
scale only axis,
%legend style={font=\fontsize{6}{6}\selectfont},
xmin=3997.53866538439,
xmax=9441.86521419925,
xlabel style={font=\color{white!10!black}},
xlabel={Number of L3 cache misses},
ymin=0,
ymax=260,
ylabel style={font=\color{white!10!black}},
ylabel={Percentage},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	0\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
3850	0\\
3900	0\\
3950	0\\
4000	0\\
4050	0\\
4100	0\\
4150	0\\
4200	0\\
4250	0\\
4300	1\\
4350	3\\
4400	2\\
4450	1\\
4500	2\\
4550	1\\
4600	2\\
4650	1\\
4700	1\\
4750	0\\
4800	0\\
4850	0\\
4900	0\\
4950	0\\
5000	0\\
5050	1\\
5100	1\\
5150	0\\
5200	0\\
5250	1\\
5300	3\\
5350	0\\
5400	2\\
5450	0\\
5500	0\\
5550	0\\
5600	0\\
5650	0\\
5700	1\\
5750	1\\
5800	2\\
5850	0\\
5900	2\\
5950	1\\
6000	2\\
6050	0\\
6100	3\\
6150	14\\
6200	87\\
6250	187\\
6300	242\\
6350	226\\
6400	145\\
6450	45\\
6500	16\\
6550	1\\
6600	1\\
6650	0\\
6700	0\\
6750	0\\
6800	0\\
6850	0\\
6900	0\\
6950	0\\
7000	0\\
7050	0\\
7100	0\\
7150	0\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	0\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	1\\
7850	0\\
7900	0\\
7950	0\\
8000	0\\
8050	1\\
8100	0\\
8150	0\\
8200	0\\
8250	0\\
8300	0\\
8350	0\\
8400	0\\
8450	0\\
8500	0\\
8550	0\\
8600	0\\
8650	0\\
8700	0\\
8750	0\\
8800	0\\
8850	0\\
8900	0\\
8950	0\\
9000	0\\
9050	0\\
9100	0\\
9150	0\\
9200	0\\
9250	0\\
9300	0\\
9350	0\\
9400	0\\
9450	0\\
9500	0\\
9550	0\\
9600	0\\
9650	0\\
9700	0\\
9750	0\\
9800	0\\
9850	0\\
9900	0\\
9950	0\\
10000	0\\
};
\addlegendentry{no attack}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	0\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
3850	0\\
3900	0\\
3950	0\\
4000	0\\
4050	0\\
4100	0\\
4150	0\\
4200	0\\
4250	0\\
4300	0\\
4350	0\\
4400	0\\
4450	0\\
4500	0\\
4550	0\\
4600	0\\
4650	0\\
4700	0\\
4750	2\\
4800	9\\
4850	24\\
4900	49\\
4950	102\\
5000	139\\
5050	153\\
5100	112\\
5150	111\\
5200	57\\
5250	48\\
5300	26\\
5350	14\\
5400	24\\
5450	22\\
5500	12\\
5550	19\\
5600	18\\
5650	13\\
5700	6\\
5750	4\\
5800	8\\
5850	6\\
5900	2\\
5950	1\\
6000	3\\
6050	2\\
6100	0\\
6150	1\\
6200	2\\
6250	0\\
6300	0\\
6350	1\\
6400	0\\
6450	0\\
6500	0\\
6550	0\\
6600	1\\
6650	0\\
6700	0\\
6750	1\\
6800	1\\
6850	0\\
6900	1\\
6950	1\\
7000	0\\
7050	0\\
7100	0\\
7150	1\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	1\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	0\\
7850	1\\
7900	0\\
7950	0\\
8000	0\\
8050	0\\
8100	0\\
8150	0\\
8200	0\\
8250	0\\
8300	0\\
8350	0\\
8400	0\\
8450	0\\
8500	0\\
8550	1\\
8600	0\\
8650	0\\
8700	0\\
8750	0\\
8800	0\\
8850	0\\
8900	0\\
8950	1\\
9000	0\\
9050	0\\
9100	0\\
9150	0\\
9200	0\\
9250	0\\
9300	0\\
9350	0\\
9400	0\\
9450	0\\
9500	0\\
9550	0\\
9600	0\\
9650	0\\
9700	0\\
9750	0\\
9800	0\\
9850	0\\
9900	0\\
9950	0\\
10000	0\\
};
\addlegendentry{R+R}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	0\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
3850	0\\
3900	0\\
3950	0\\
4000	0\\
4050	0\\
4100	0\\
4150	0\\
4200	0\\
4250	0\\
4300	0\\
4350	0\\
4400	0\\
4450	0\\
4500	0\\
4550	0\\
4600	0\\
4650	0\\
4700	0\\
4750	0\\
4800	0\\
4850	0\\
4900	0\\
4950	0\\
5000	0\\
5050	0\\
5100	0\\
5150	0\\
5200	0\\
5250	0\\
5300	0\\
5350	0\\
5400	0\\
5450	0\\
5500	0\\
5550	0\\
5600	0\\
5650	0\\
5700	0\\
5750	0\\
5800	0\\
5850	0\\
5900	0\\
5950	0\\
6000	0\\
6050	0\\
6100	0\\
6150	0\\
6200	0\\
6250	0\\
6300	0\\
6350	0\\
6400	0\\
6450	0\\
6500	0\\
6550	0\\
6600	0\\
6650	0\\
6700	0\\
6750	0\\
6800	0\\
6850	0\\
6900	0\\
6950	0\\
7000	0\\
7050	0\\
7100	0\\
7150	0\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	0\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	0\\
7850	0\\
7900	0\\
7950	0\\
8000	0\\
8050	1\\
8100	3\\
8150	6\\
8200	6\\
8250	22\\
8300	41\\
8350	54\\
8400	85\\
8450	101\\
8500	114\\
8550	108\\
8600	127\\
8650	92\\
8700	73\\
8750	64\\
8800	38\\
8850	24\\
8900	6\\
8950	5\\
9000	3\\
9050	6\\
9100	3\\
9150	3\\
9200	1\\
9250	1\\
9300	1\\
9350	1\\
9400	0\\
9450	0\\
9500	1\\
9550	1\\
9600	1\\
9650	1\\
9700	1\\
9750	0\\
9800	1\\
9850	1\\
9900	0\\
9950	0\\
10000	4\\
};
\addlegendentry{F+R}

\end{axis}
\end{tikzpicture}%

==> figures/ex4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=0.8in,
at={(0.977in,0.424in)},
scale only axis,
%legend style={font=\fontsize{6}{6}\selectfont},
xmin=3997.53866538439,
xmax=9441.86521419925,
xlabel style={font=\color{white!10!black}},
xlabel={Number of L3 cache misses},
ymin=0,
ymax=300,
ylabel style={font=\color{white!10!black}},
ylabel={Amount of samples},
axis background/.style={fill=white},
legend style={at={(0.744,0.40)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	0\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
3850	0\\
3900	0\\
3950	0\\
4000	0\\
4050	0\\
4100	0\\
4150	0\\
4200	0\\
4250	0\\
4300	1\\
4350	3\\
4400	2\\
4450	1\\
4500	2\\
4550	1\\
4600	2\\
4650	1\\
4700	1\\
4750	0\\
4800	0\\
4850	0\\
4900	0\\
4950	0\\
5000	0\\
5050	1\\
5100	1\\
5150	0\\
5200	0\\
5250	1\\
5300	3\\
5350	0\\
5400	2\\
5450	0\\
5500	0\\
5550	0\\
5600	0\\
5650	0\\
5700	1\\
5750	1\\
5800	2\\
5850	0\\
5900	2\\
5950	1\\
6000	2\\
6050	0\\
6100	3\\
6150	14\\
6200	87\\
6250	187\\
6300	242\\
6350	226\\
6400	145\\
6450	45\\
6500	16\\
6550	1\\
6600	1\\
6650	0\\
6700	0\\
6750	0\\
6800	0\\
6850	0\\
6900	0\\
6950	0\\
7000	0\\
7050	0\\
7100	0\\
7150	0\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	0\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	1\\
7850	0\\
7900	0\\
7950	0\\
8000	0\\
8050	1\\
8100	0\\
8150	0\\
8200	0\\
8250	0\\
8300	0\\
8350	0\\
8400	0\\
8450	0\\
8500	0\\
8550	0\\
8600	0\\
8650	0\\
8700	0\\
8750	0\\
8800	0\\
8850	0\\
8900	0\\
8950	0\\
9000	0\\
9050	0\\
9100	0\\
9150	0\\
9200	0\\
9250	0\\
9300	0\\
9350	0\\
9400	0\\
9450	0\\
9500	0\\
9550	0\\
9600	0\\
9650	0\\
9700	0\\
9750	0\\
9800	0\\
9850	0\\
9900	0\\
9950	0\\
10000	0\\
};
\addlegendentry{no attack}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	0\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
3850	0\\
3900	0\\
3950	0\\
4000	0\\
4050	0\\
4100	0\\
4150	0\\
4200	0\\
4250	0\\
4300	0\\
4350	0\\
4400	0\\
4450	0\\
4500	0\\
4550	0\\
4600	0\\
4650	0\\
4700	0\\
4750	2\\
4800	9\\
4850	24\\
4900	49\\
4950	102\\
5000	139\\
5050	153\\
5100	112\\
5150	111\\
5200	57\\
5250	48\\
5300	26\\
5350	14\\
5400	24\\
5450	22\\
5500	12\\
5550	19\\
5600	18\\
5650	13\\
5700	6\\
5750	4\\
5800	8\\
5850	6\\
5900	2\\
5950	1\\
6000	3\\
6050	2\\
6100	0\\
6150	1\\
6200	2\\
6250	0\\
6300	0\\
6350	1\\
6400	0\\
6450	0\\
6500	0\\
6550	0\\
6600	1\\
6650	0\\
6700	0\\
6750	1\\
6800	1\\
6850	0\\
6900	1\\
6950	1\\
7000	0\\
7050	0\\
7100	0\\
7150	1\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	1\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	0\\
7850	1\\
7900	0\\
7950	0\\
8000	0\\
8050	0\\
8100	0\\
8150	0\\
8200	0\\
8250	0\\
8300	0\\
8350	0\\
8400	0\\
8450	0\\
8500	0\\
8550	1\\
8600	0\\
8650	0\\
8700	0\\
8750	0\\
8800	0\\
8850	0\\
8900	0\\
8950	1\\
9000	0\\
9050	0\\
9100	0\\
9150	0\\
9200	0\\
9250	0\\
9300	0\\
9350	0\\
9400	0\\
9450	0\\
9500	0\\
9550	0\\
9600	0\\
9650	0\\
9700	0\\
9750	0\\
9800	0\\
9850	0\\
9900	0\\
9950	0\\
10000	0\\
};
\addlegendentry{R+R}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	0\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
3850	0\\
3900	0\\
3950	0\\
4000	0\\
4050	0\\
4100	0\\
4150	0\\
4200	0\\
4250	0\\
4300	0\\
4350	0\\
4400	0\\
4450	0\\
4500	0\\
4550	0\\
4600	0\\
4650	0\\
4700	0\\
4750	0\\
4800	0\\
4850	0\\
4900	0\\
4950	0\\
5000	0\\
5050	0\\
5100	0\\
5150	0\\
5200	0\\
5250	0\\
5300	0\\
5350	0\\
5400	0\\
5450	0\\
5500	0\\
5550	0\\
5600	0\\
5650	0\\
5700	0\\
5750	0\\
5800	0\\
5850	0\\
5900	0\\
5950	0\\
6000	0\\
6050	0\\
6100	0\\
6150	0\\
6200	0\\
6250	0\\
6300	0\\
6350	0\\
6400	0\\
6450	0\\
6500	0\\
6550	0\\
6600	0\\
6650	0\\
6700	0\\
6750	0\\
6800	0\\
6850	0\\
6900	0\\
6950	0\\
7000	0\\
7050	0\\
7100	0\\
7150	0\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	0\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	0\\
7850	0\\
7900	0\\
7950	0\\
8000	0\\
8050	1\\
8100	3\\
8150	6\\
8200	6\\
8250	22\\
8300	41\\
8350	54\\
8400	85\\
8450	101\\
8500	114\\
8550	108\\
8600	127\\
8650	92\\
8700	73\\
8750	64\\
8800	38\\
8850	24\\
8900	6\\
8950	5\\
9000	3\\
9050	6\\
9100	3\\
9150	3\\
9200	1\\
9250	1\\
9300	1\\
9350	1\\
9400	0\\
9450	0\\
9500	1\\
9550	1\\
9600	1\\
9650	1\\
9700	1\\
9750	0\\
9800	1\\
9850	1\\
9900	0\\
9950	0\\
10000	4\\
};
\addlegendentry{F+R}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1000	0\\
1050	0\\
1100	0\\
1150	0\\
1200	0\\
1250	0\\
1300	0\\
1350	0\\
1400	0\\
1450	0\\
1500	0\\
1550	0\\
1600	0\\
1650	0\\
1700	0\\
1750	0\\
1800	0\\
1850	0\\
1900	0\\
1950	0\\
2000	0\\
2050	0\\
2100	0\\
2150	5\\
2200	6\\
2250	5\\
2300	12\\
2350	17\\
2400	20\\
2450	15\\
2500	16\\
2550	16\\
2600	11\\
2650	14\\
2700	21\\
2750	17\\
2800	20\\
2850	25\\
2900	26\\
2950	21\\
3000	21\\
3050	15\\
3100	22\\
3150	18\\
3200	7\\
3250	15\\
3300	14\\
3350	6\\
3400	11\\
3450	6\\
3500	5\\
3550	6\\
3600	2\\
3650	2\\
3700	1\\
3750	1\\
3800	1\\
3850	1\\
3900	4\\
3950	0\\
4000	1\\
4050	1\\
4100	1\\
4150	1\\
4200	0\\
4250	1\\
4300	0\\
4350	0\\
4400	2\\
4450	1\\
4500	0\\
4550	0\\
4600	1\\
4650	0\\
4700	0\\
4750	0\\
4800	1\\
4850	0\\
4900	1\\
4950	0\\
5000	0\\
5050	0\\
5100	0\\
5150	0\\
5200	0\\
5250	0\\
5300	0\\
5350	0\\
5400	0\\
5450	1\\
5500	4\\
5550	10\\
5600	23\\
5650	34\\
5700	79\\
5750	121\\
5800	108\\
5850	75\\
5900	47\\
5950	17\\
6000	8\\
6050	1\\
6100	5\\
6150	3\\
6200	4\\
6250	1\\
6300	2\\
6350	3\\
6400	5\\
6450	3\\
6500	1\\
6550	0\\
6600	0\\
6650	1\\
6700	0\\
6750	0\\
6800	0\\
6850	2\\
6900	0\\
6950	1\\
7000	0\\
7050	0\\
7100	0\\
7150	0\\
7200	0\\
7250	0\\
7300	0\\
7350	0\\
7400	0\\
7450	1\\
7500	0\\
7550	0\\
7600	0\\
7650	0\\
7700	0\\
7750	0\\
7800	0\\
7850	1\\
7900	0\\
7950	0\\
8000	0\\
8050	1\\
8100	1\\
8150	0\\
8200	0\\
8250	0\\
8300	0\\
8350	0\\
8400	0\\
8450	0\\
8500	0\\
8550	0\\
8600	0\\
8650	0\\
8700	0\\
8750	0\\
8800	0\\
8850	0\\
8900	0\\
8950	0\\
9000	0\\
9050	0\\
9100	0\\
9150	0\\
9200	0\\
9250	0\\
9300	0\\
9350	0\\
9400	0\\
9450	0\\
9500	0\\
9550	0\\
9600	0\\
9650	0\\
9700	0\\
9750	0\\
9800	0\\
9850	0\\
9900	0\\
9950	0\\
10000	1\\
};
\addlegendentry{P+P}

\end{axis}
\end{tikzpicture}%

==> figures/ex5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.6in,
height=0.9in,
at={(2.06in,0.461in)},
scale only axis,
xmin=8133738.27946665,
xmax=8622767.20317448,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=676.053987382898,
ymax=950,
ylabel style={font=\color{white!15!black}},
ylabel={Cycles},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
6792	800\\
16808	800\\
26820	800\\
37144	800\\
46996	800\\
57078	800\\
67040	800\\
76690	800\\
86234	800\\
96058	800\\
105570	800\\
115104	800\\
124844	800\\
136820	700\\
209800	800\\
212956	800\\
216254	800\\
219318	800\\
223206	700\\
226446	800\\
229530	800\\
232642	800\\
235962	700\\
239332	800\\
242514	700\\
245646	800\\
249062	700\\
252350	800\\
255592	700\\
258772	800\\
261836	800\\
265916	700\\
269084	800\\
272570	800\\
275698	800\\
279698	700\\
282940	800\\
286028	700\\
289342	800\\
292838	700\\
296006	800\\
299174	800\\
302446	800\\
305938	700\\
309220	800\\
312316	800\\
315486	800\\
318792	700\\
321992	800\\
325190	700\\
328496	800\\
331462	800\\
334682	700\\
337866	800\\
340942	700\\
344078	800\\
347130	800\\
350278	800\\
353694	700\\
356974	800\\
359970	800\\
363122	700\\
366280	800\\
369380	700\\
372526	800\\
375556	800\\
379254	700\\
382496	800\\
385796	800\\
389060	800\\
392268	800\\
395780	700\\
399002	800\\
402138	800\\
405186	800\\
408362	700\\
411636	800\\
414600	800\\
417780	700\\
421010	800\\
424166	700\\
427410	800\\
430504	700\\
433660	800\\
436758	700\\
439928	800\\
442980	700\\
446394	800\\
449360	700\\
452484	800\\
455750	800\\
459150	800\\
462604	700\\
465848	800\\
469300	700\\
472598	800\\
475822	700\\
479136	800\\
482236	700\\
485422	800\\
488760	700\\
492072	800\\
495258	700\\
498498	800\\
501742	700\\
504932	800\\
508348	700\\
511638	800\\
515602	700\\
518864	800\\
522234	800\\
525446	800\\
528930	800\\
532316	800\\
536006	700\\
539196	800\\
542562	700\\
545796	800\\
548910	800\\
552260	700\\
555584	800\\
558810	800\\
562058	800\\
565398	800\\
568776	700\\
571962	800\\
574918	800\\
578114	800\\
581432	700\\
584602	800\\
587746	800\\
591026	800\\
594802	700\\
598134	800\\
601544	800\\
605042	700\\
608186	800\\
611230	800\\
614494	700\\
617642	800\\
620796	700\\
624092	800\\
627236	800\\
630698	700\\
633970	800\\
637122	700\\
640402	800\\
643918	700\\
647102	800\\
650298	800\\
653524	800\\
656984	700\\
660242	800\\
664248	700\\
667570	800\\
670768	700\\
673920	800\\
677136	700\\
680226	800\\
683212	700\\
686648	800\\
689694	800\\
692714	800\\
696070	800\\
699268	800\\
702614	800\\
706118	700\\
709402	800\\
712614	800\\
715906	800\\
719166	700\\
722348	800\\
725530	700\\
728676	800\\
732042	700\\
735354	800\\
738460	800\\
741908	800\\
745434	700\\
748630	800\\
751756	800\\
754974	800\\
758204	800\\
761422	800\\
764814	700\\
768022	800\\
771036	800\\
774296	800\\
777556	700\\
780762	800\\
784032	800\\
787518	700\\
790750	800\\
793882	800\\
797182	800\\
800292	800\\
803806	800\\
806814	800\\
811214	700\\
814510	800\\
817804	700\\
820986	800\\
823948	800\\
827416	800\\
830560	700\\
833732	800\\
836792	700\\
839978	800\\
843100	700\\
846366	800\\
849516	800\\
853106	800\\
856216	800\\
859416	800\\
862736	800\\
865888	800\\
869258	800\\
872690	700\\
875826	800\\
879060	800\\
882386	800\\
885680	700\\
888890	800\\
892014	700\\
895318	800\\
898504	700\\
901646	800\\
904804	700\\
907964	800\\
911162	800\\
914478	700\\
917716	800\\
921304	700\\
924502	800\\
927718	700\\
930902	800\\
934072	700\\
937258	800\\
940636	700\\
944048	800\\
947260	800\\
950258	800\\
953454	800\\
956694	800\\
959838	800\\
963056	700\\
966214	800\\
969504	800\\
973054	700\\
976336	800\\
979724	700\\
983016	800\\
986360	700\\
989448	800\\
992466	800\\
995782	700\\
998880	800\\
1002262	700\\
1005452	800\\
1008578	700\\
1011780	800\\
1014842	800\\
1017996	800\\
1021022	800\\
1024316	700\\
1027486	800\\
1030668	800\\
1034248	700\\
1037560	800\\
1041180	700\\
1044508	800\\
1047794	700\\
1050888	800\\
1054132	800\\
1057540	800\\
1060578	800\\
1063636	800\\
1066952	700\\
1070140	800\\
1073302	800\\
1076514	800\\
1079684	800\\
1082952	700\\
1086262	800\\
1089286	700\\
1092612	800\\
1095854	800\\
1099254	700\\
1102484	800\\
1105662	800\\
1108608	800\\
1112206	700\\
1115486	800\\
1118872	800\\
1121950	800\\
1125148	800\\
1128562	700\\
1131832	800\\
1135038	700\\
1138256	800\\
1141530	700\\
1144838	800\\
1148382	800\\
1151742	700\\
1154972	800\\
1158310	700\\
1161558	800\\
1164824	800\\
1168008	800\\
1171262	800\\
1174524	700\\
1177834	800\\
1181038	800\\
1184412	700\\
1187654	800\\
1191068	700\\
1194314	800\\
1197594	700\\
1200922	800\\
1204266	700\\
1207472	800\\
1210702	700\\
1214038	800\\
1217132	800\\
1220282	800\\
1223664	700\\
1226904	800\\
1230124	700\\
1233446	800\\
1236694	800\\
1240240	700\\
1243444	800\\
1246726	700\\
1249944	800\\
1253320	700\\
1256486	800\\
1259736	700\\
1262988	800\\
1266126	800\\
1269206	800\\
1272626	700\\
1275752	800\\
1278940	700\\
1282226	800\\
1285600	700\\
1288742	800\\
1291796	800\\
1295032	800\\
1298378	700\\
1301782	800\\
1304978	800\\
1308202	800\\
1311398	800\\
1314580	800\\
1317868	800\\
1321140	800\\
1324576	700\\
1327718	800\\
1331152	700\\
1334476	800\\
1337650	700\\
1340828	800\\
1344060	800\\
1347346	800\\
1350608	700\\
1353774	800\\
1356700	800\\
1359914	800\\
1363080	800\\
1366570	700\\
1369790	800\\
1372912	800\\
1375952	800\\
1379636	700\\
1383046	800\\
1386134	800\\
1389352	800\\
1392892	700\\
1396094	800\\
1399358	700\\
1402586	800\\
1405776	700\\
1408938	800\\
1412004	800\\
1415038	800\\
1418128	800\\
1421310	800\\
1424622	700\\
1427828	800\\
1430924	800\\
1434678	700\\
1437916	800\\
1441478	700\\
1444644	800\\
1448090	700\\
1451526	800\\
1454666	800\\
1458108	700\\
1461408	800\\
1464478	800\\
1467504	800\\
1470548	800\\
1473814	800\\
1477502	800\\
1480746	800\\
1483766	800\\
1486876	800\\
1490604	700\\
1493756	800\\
1497028	700\\
1500254	800\\
1503280	800\\
1506574	700\\
1509872	800\\
1512974	700\\
1516082	800\\
1519490	700\\
1522668	800\\
1525700	800\\
1528932	700\\
1532224	800\\
1535396	700\\
1538624	800\\
1542194	700\\
1545384	800\\
1548538	800\\
1551718	800\\
1555204	700\\
1558402	800\\
1561594	800\\
1564874	700\\
1568042	800\\
1571168	800\\
1574454	700\\
1577612	800\\
1581016	700\\
1584248	800\\
1587340	700\\
1590522	800\\
1593828	800\\
1597054	700\\
1600394	800\\
1603548	700\\
1606722	800\\
1609828	700\\
1613128	800\\
1616728	700\\
1619978	800\\
1623158	700\\
1626364	800\\
1629500	700\\
1632744	800\\
1635946	800\\
1639192	800\\
1642482	700\\
1645698	800\\
1649014	700\\
1652238	800\\
1655422	700\\
1658552	800\\
1661736	700\\
1664854	800\\
1667826	800\\
1671028	800\\
1674298	800\\
1677592	700\\
1680922	800\\
1684342	700\\
1687658	800\\
1690962	700\\
1694078	800\\
1697306	800\\
1700514	800\\
1704092	700\\
1707288	800\\
1710376	700\\
1713698	800\\
1716896	800\\
1720094	800\\
1723614	700\\
1726860	800\\
1729860	800\\
1733286	700\\
1736536	800\\
1739678	800\\
1742880	800\\
1746218	800\\
1749382	800\\
1752520	700\\
1755868	800\\
1759404	700\\
1762710	800\\
1765954	700\\
1769248	800\\
1772304	800\\
1775496	700\\
1778670	800\\
1781770	700\\
1785090	800\\
1788572	700\\
1791724	800\\
1795044	700\\
1798276	800\\
1801324	800\\
1804854	700\\
1808022	800\\
1811274	700\\
1814558	800\\
1818126	700\\
1821390	800\\
1824476	800\\
1827522	800\\
1830914	700\\
1834264	800\\
1837408	800\\
1840678	800\\
1844344	700\\
1847514	800\\
1850840	700\\
1853990	800\\
1857090	800\\
1860156	700\\
1863372	800\\
1866492	800\\
1869672	800\\
1872876	800\\
1876038	800\\
1879284	700\\
1882600	800\\
1885934	700\\
1889152	800\\
1892808	700\\
1895960	800\\
1899522	700\\
1902652	800\\
1905686	800\\
1908784	800\\
1912378	700\\
1915644	800\\
1919026	700\\
1922192	800\\
1925296	800\\
1928320	800\\
1931542	700\\
1934716	800\\
1938006	800\\
1941328	800\\
1944442	700\\
1947640	800\\
1950772	700\\
1953938	800\\
1956938	800\\
1960230	800\\
1963760	700\\
1966974	800\\
1970304	700\\
1973492	800\\
1976952	700\\
1980120	800\\
1983584	700\\
1986750	800\\
1989764	800\\
1993160	700\\
1996404	800\\
1999584	800\\
2002888	800\\
2006198	700\\
2009418	800\\
2012424	800\\
2015686	800\\
2019302	800\\
2022252	800\\
2025468	800\\
2028956	700\\
2032148	800\\
2035200	800\\
2038642	700\\
2041866	800\\
2044856	800\\
2048080	700\\
2051306	800\\
2054714	800\\
2057662	800\\
2060852	700\\
2064068	800\\
2067252	700\\
2070420	800\\
2073522	700\\
2076686	800\\
2079882	700\\
2083122	800\\
2086196	700\\
2089392	800\\
2092452	700\\
2095594	800\\
2098622	800\\
2101882	700\\
2105120	800\\
2108162	800\\
2111892	700\\
2115192	800\\
2118554	700\\
2121678	800\\
2124858	700\\
2128104	800\\
2131110	800\\
2134310	800\\
2137520	800\\
2140498	800\\
2144138	700\\
2147340	800\\
2150490	800\\
2153582	800\\
2156750	800\\
2160106	700\\
2163282	800\\
2166396	700\\
2169564	800\\
2173014	700\\
2176236	800\\
2179790	700\\
2182946	800\\
2186212	800\\
2189614	800\\
2192862	700\\
2196136	800\\
2199496	700\\
2202774	800\\
2205994	700\\
2209220	800\\
2212394	700\\
2215918	800\\
2219562	700\\
2222826	800\\
2225924	800\\
2229244	800\\
2232422	800\\
2235706	800\\
2238950	800\\
2242310	700\\
2245484	800\\
2248550	700\\
2251706	800\\
2254968	700\\
2258260	800\\
2261310	700\\
2264570	800\\
2267780	700\\
2270984	800\\
2274220	800\\
2277652	700\\
2280968	800\\
2284192	800\\
2287580	700\\
2290784	800\\
2293932	800\\
2297284	800\\
2300526	800\\
2303792	700\\
2306918	800\\
2310136	700\\
2313400	800\\
2316600	700\\
2319874	800\\
2323440	700\\
2326680	800\\
2329946	700\\
2333118	800\\
2336418	700\\
2339602	800\\
2342692	800\\
2345694	800\\
2348830	800\\
2352130	800\\
2355274	700\\
2358536	800\\
2361680	700\\
2364910	800\\
2367928	800\\
2371308	800\\
2374660	800\\
2377936	800\\
2381090	800\\
2384324	700\\
2387678	800\\
2391152	700\\
2394442	800\\
2397800	800\\
2401134	700\\
2404286	800\\
2407496	700\\
2410698	800\\
2413796	800\\
2417192	700\\
2420390	800\\
2423918	700\\
2427038	800\\
2430218	700\\
2433596	800\\
2436894	800\\
2440134	700\\
2443338	800\\
2446758	700\\
2449996	800\\
2453082	800\\
2456474	700\\
2459616	800\\
2462872	800\\
2466134	700\\
2469378	800\\
2472598	800\\
2475814	700\\
2478970	800\\
2482156	800\\
2485294	800\\
2488764	700\\
2491890	800\\
2495316	700\\
2498550	800\\
2501856	800\\
2505330	700\\
2508668	800\\
2511822	800\\
2515124	800\\
2518332	800\\
2521592	800\\
2524798	700\\
2528030	800\\
2531380	700\\
2534836	800\\
2537904	700\\
2541226	800\\
2544658	700\\
2547986	800\\
2551328	700\\
2554576	800\\
2557618	800\\
2560626	800\\
2563798	800\\
2567084	700\\
2570288	800\\
2573468	800\\
2576648	700\\
2579838	800\\
2582948	800\\
2586242	700\\
2589470	800\\
2592632	700\\
2595922	800\\
2599082	700\\
2602306	800\\
2605310	800\\
2608494	700\\
2611724	800\\
2615110	700\\
2618136	800\\
2621516	800\\
2625084	700\\
2628274	800\\
2631440	800\\
2634786	700\\
2638054	800\\
2641590	700\\
2644786	800\\
2647938	800\\
2651368	700\\
2654558	800\\
2657632	700\\
2660874	800\\
2663958	800\\
2667162	800\\
2670302	700\\
2673536	800\\
2676578	700\\
2679750	800\\
2683134	700\\
2686310	800\\
2689700	700\\
2692954	800\\
2696092	800\\
2699476	700\\
2702698	800\\
2706008	700\\
2709254	800\\
2712292	800\\
2715540	700\\
2718746	800\\
2722030	700\\
2725396	800\\
2728674	700\\
2731814	800\\
2734850	800\\
2738616	700\\
2741876	800\\
2745322	700\\
2748552	800\\
2751798	700\\
2754916	800\\
2758014	700\\
2761148	800\\
2765468	700\\
2768578	800\\
2771730	700\\
2774898	800\\
2778144	700\\
2781582	800\\
2784800	800\\
2788298	700\\
2791516	800\\
2795110	700\\
2798238	800\\
2801210	800\\
2804474	700\\
2807712	800\\
2810878	700\\
2814104	800\\
2817516	700\\
2820774	800\\
2823904	800\\
2827236	700\\
2830402	800\\
2833566	700\\
2836738	800\\
2839744	800\\
2843106	700\\
2846272	800\\
2849270	700\\
2852386	800\\
2855382	700\\
2858574	800\\
2861668	800\\
2864978	800\\
2868204	800\\
2871738	700\\
2874936	800\\
2878224	800\\
2881418	800\\
2884882	700\\
2888162	800\\
2891224	800\\
2894526	800\\
2897822	800\\
2900966	800\\
2904240	800\\
2907446	800\\
2910700	800\\
2913788	800\\
2916888	700\\
2920054	800\\
2923620	700\\
2926970	800\\
2930000	800\\
2933390	800\\
2936834	700\\
2940012	800\\
2943114	700\\
2946462	800\\
2949642	800\\
2952792	700\\
2956138	800\\
2959296	700\\
2962412	800\\
2965486	800\\
2968622	700\\
2971816	800\\
2974876	800\\
2978094	800\\
2981100	800\\
2984326	800\\
2987422	800\\
2990674	700\\
2993850	800\\
2996974	800\\
2999972	800\\
3003470	700\\
3006688	800\\
3010302	700\\
3013544	800\\
3016590	800\\
3019906	700\\
3023068	800\\
3026034	800\\
3029306	700\\
3032402	800\\
3035752	700\\
3038886	800\\
3041938	800\\
3045404	700\\
3048670	800\\
3051772	700\\
3054956	800\\
3057992	800\\
3061074	800\\
3064386	700\\
3067654	800\\
3070746	800\\
3073868	700\\
3077028	800\\
3080450	700\\
3083708	800\\
3086972	800\\
3090208	800\\
3093606	700\\
3096790	800\\
3100038	800\\
3103414	700\\
3106702	800\\
3109874	700\\
3113036	800\\
3116286	700\\
3119466	800\\
3122628	700\\
3125990	800\\
3128954	800\\
3132604	700\\
3135838	800\\
3138784	800\\
3141912	800\\
3145268	800\\
3148174	800\\
3151206	800\\
3154768	700\\
3158030	800\\
3160960	800\\
3164416	700\\
3167626	800\\
3170752	800\\
3173764	800\\
3176930	700\\
3180100	800\\
3183246	700\\
3186604	800\\
3189882	700\\
3193082	800\\
3196154	800\\
3199290	700\\
3202586	800\\
3205730	700\\
3208834	800\\
3211850	800\\
3214878	800\\
3217910	800\\
3221020	800\\
3224390	700\\
3227594	800\\
3230708	800\\
3234348	700\\
3237734	800\\
3241062	800\\
3244088	800\\
3247334	700\\
3250570	800\\
3253804	700\\
3257058	800\\
3260342	800\\
3263386	800\\
3266692	700\\
3269916	800\\
3273016	700\\
3276266	800\\
3279358	700\\
3282646	800\\
3285780	700\\
3288984	800\\
3292532	700\\
3295722	800\\
3298986	700\\
3302134	800\\
3305516	700\\
3308750	800\\
3312000	700\\
3315226	800\\
3318568	700\\
3321704	800\\
3324852	800\\
3328138	700\\
3331338	800\\
3334668	700\\
3337964	800\\
3341040	700\\
3344186	800\\
3347288	800\\
3350868	700\\
3354240	800\\
3357796	700\\
3360974	800\\
3364190	800\\
3367684	700\\
3370862	800\\
3374234	700\\
3377372	800\\
3380440	700\\
3383756	800\\
3386904	800\\
3390148	800\\
3393566	700\\
3396832	800\\
3399922	700\\
3403030	800\\
3406062	800\\
3409632	700\\
3412834	800\\
3416170	800\\
3419450	800\\
3422658	800\\
3425982	700\\
3429224	800\\
3432250	800\\
3435430	800\\
3438890	700\\
3442044	800\\
3445394	800\\
3448656	700\\
3451792	800\\
3454996	700\\
3458138	800\\
3461314	800\\
3464448	700\\
3467722	800\\
3470882	700\\
3474058	800\\
3477170	800\\
3480580	700\\
3483860	800\\
3487368	700\\
3490610	800\\
3493970	700\\
3497226	800\\
3500430	700\\
3503594	800\\
3506814	700\\
3510234	800\\
3513432	700\\
3516782	800\\
3519836	800\\
3523004	800\\
3526396	800\\
3529720	700\\
3532742	800\\
3536492	700\\
3539684	800\\
3543008	700\\
3546244	800\\
3549428	800\\
3552662	800\\
3556190	700\\
3559688	800\\
3562728	800\\
3565950	800\\
3569058	800\\
3572652	700\\
3575922	800\\
3579582	700\\
3582870	800\\
3586146	700\\
3589346	800\\
3592624	700\\
3595790	800\\
3599002	800\\
3602344	700\\
3605540	800\\
3608622	800\\
3611952	700\\
3615150	800\\
3618074	800\\
3621400	700\\
3624662	800\\
3627772	700\\
3630940	800\\
3634026	800\\
3637496	700\\
3640754	800\\
3644384	700\\
3647534	800\\
3650542	800\\
3653744	800\\
3657026	700\\
3660196	800\\
3663374	700\\
3666468	800\\
3669798	700\\
3673068	800\\
3676470	700\\
3679672	800\\
3682974	700\\
3686176	800\\
3689468	700\\
3692648	800\\
3696098	800\\
3699510	700\\
3702688	800\\
3705846	800\\
3709130	700\\
3712452	800\\
3715548	700\\
3718784	800\\
3721988	700\\
3725158	800\\
3728130	800\\
3731384	700\\
3741570	800\\
3744748	800\\
3747940	800\\
3751112	800\\
3754266	700\\
3757460	800\\
3760840	800\\
3763896	800\\
3766996	800\\
3770340	800\\
3773584	800\\
3776876	800\\
3780510	700\\
3783852	800\\
3786936	700\\
3790090	800\\
3793210	800\\
3796514	800\\
3799708	800\\
3802948	800\\
3805946	800\\
3809086	700\\
3812362	800\\
3815564	700\\
3818768	800\\
3821882	700\\
3825188	800\\
3828280	800\\
3831928	700\\
3835084	800\\
3838086	800\\
3841624	700\\
3844782	800\\
3848216	700\\
3851454	800\\
3854724	700\\
3857854	800\\
3860988	700\\
3864342	800\\
3867508	800\\
3870724	700\\
3874028	800\\
3877158	700\\
3880356	800\\
3883410	700\\
3886606	800\\
3889640	800\\
3892892	700\\
3896218	800\\
3899280	800\\
3902844	700\\
3906202	800\\
3909652	700\\
3912864	800\\
3916068	700\\
3919248	800\\
3922262	800\\
3925532	700\\
3928730	800\\
3932012	700\\
3935436	800\\
3938572	800\\
3941884	800\\
3945158	700\\
3948374	800\\
3951434	800\\
3954848	800\\
3957990	800\\
3961164	800\\
3964440	800\\
3967774	700\\
3971028	800\\
3974364	700\\
3977674	800\\
3980702	800\\
3983978	700\\
3987110	800\\
3990268	700\\
3993606	800\\
3996630	800\\
3999876	800\\
4003318	700\\
4006612	800\\
4009818	800\\
4013528	700\\
4016774	800\\
4020334	700\\
4023518	800\\
4026622	800\\
4029704	800\\
4033088	700\\
4036200	800\\
4039298	700\\
4042602	800\\
4045932	800\\
4049276	800\\
4052772	800\\
4056110	800\\
4059538	800\\
4062962	700\\
4065936	800\\
4069668	700\\
4072766	800\\
4076342	700\\
4079630	800\\
4082934	800\\
4086146	700\\
4089434	800\\
4092594	700\\
4095826	800\\
4098864	800\\
4102704	700\\
4105832	800\\
4109140	700\\
4112304	800\\
4115608	800\\
4118950	700\\
4122220	800\\
4125208	800\\
4128638	700\\
4131824	800\\
4134894	800\\
4138066	800\\
4141536	700\\
4144748	800\\
4147746	800\\
4151168	700\\
4154346	800\\
4157502	700\\
4160632	800\\
4163678	700\\
4166932	800\\
4169990	700\\
4173248	800\\
4176320	800\\
4179652	800\\
4183332	700\\
4186626	800\\
4189662	800\\
4192924	800\\
4196032	700\\
4199250	800\\
4202460	800\\
4205726	700\\
4208942	800\\
4212214	700\\
4215440	800\\
4218820	700\\
4222054	800\\
4225272	700\\
4228468	800\\
4231938	700\\
4235210	800\\
4238892	700\\
4242196	800\\
4245436	800\\
4248876	700\\
4252042	800\\
4255254	800\\
4258466	800\\
4261676	800\\
4264966	800\\
4268220	800\\
4272974	700\\
4276100	800\\
4279238	700\\
4282552	800\\
4285704	700\\
4288976	800\\
4292164	700\\
4295416	800\\
4298402	800\\
4301692	800\\
4304788	800\\
4307838	800\\
4311076	700\\
4314300	800\\
4317408	800\\
4321032	700\\
4324264	800\\
4327788	700\\
4331008	800\\
4334090	800\\
4337136	800\\
4340426	700\\
4343696	800\\
4346650	800\\
4349888	700\\
4353182	800\\
4356330	700\\
4359452	800\\
4362862	800\\
4366022	700\\
4369182	800\\
4372242	800\\
4375590	700\\
4378822	800\\
4382076	700\\
4385296	800\\
4388590	800\\
4391868	800\\
4394866	800\\
4398160	800\\
4401156	800\\
4404914	700\\
4408034	800\\
4411240	700\\
4414400	800\\
4417594	700\\
4420886	800\\
4423880	800\\
4426818	800\\
4429838	800\\
4432850	800\\
4436302	700\\
4439540	800\\
4442626	800\\
4445766	800\\
4449022	800\\
4452326	700\\
4455584	800\\
4458702	700\\
4461926	800\\
4464968	800\\
4468594	700\\
4471866	800\\
4475004	800\\
4478660	700\\
4481862	800\\
4485124	700\\
4488396	800\\
4491496	800\\
4494642	700\\
4497888	800\\
4501116	700\\
4504402	800\\
4507654	700\\
4510810	800\\
4513970	800\\
4517008	800\\
4520294	700\\
4523582	800\\
4526890	800\\
4530280	800\\
4533302	800\\
4536326	800\\
4540246	700\\
4543386	800\\
4546644	700\\
4549982	800\\
4553076	800\\
4556246	700\\
4559538	800\\
4562732	700\\
4565928	800\\
4569084	800\\
4572286	800\\
4575446	700\\
4578628	800\\
4581658	800\\
4585212	700\\
4588448	800\\
4591846	700\\
4595106	800\\
4598144	800\\
4601484	800\\
4604768	700\\
4607886	800\\
4611308	700\\
4614540	800\\
4617570	800\\
4620788	800\\
4624100	800\\
4627482	700\\
4630678	800\\
4633706	800\\
4636956	700\\
4640136	800\\
4643354	700\\
4646550	800\\
4649590	800\\
4653102	700\\
4656362	800\\
4659308	800\\
4662804	700\\
4666038	800\\
4669364	800\\
4672754	700\\
4675946	800\\
4679228	700\\
4682406	800\\
4685340	800\\
4688626	700\\
4691926	800\\
4695066	800\\
4698104	800\\
4701180	800\\
4704220	800\\
4707490	800\\
4710644	800\\
4713660	800\\
4716832	800\\
4720328	700\\
4723504	800\\
4726878	800\\
4729902	800\\
4733432	700\\
4736710	800\\
4740298	700\\
4743586	800\\
4747666	700\\
4750842	800\\
4753952	700\\
4757254	800\\
4760376	700\\
4763554	800\\
4766590	800\\
4769874	800\\
4773096	800\\
4776572	700\\
4779868	800\\
4783052	800\\
4786574	700\\
4789778	800\\
4792808	800\\
4795958	800\\
4799052	700\\
4802278	800\\
4806450	700\\
4809760	800\\
4812870	700\\
4815972	800\\
4818912	800\\
4821948	800\\
4825278	700\\
4828552	800\\
4831682	800\\
4835000	700\\
4838194	800\\
4841748	700\\
4844852	800\\
4847850	800\\
4850866	800\\
4853900	800\\
4857446	700\\
4860668	800\\
4863734	800\\
4867040	700\\
4870338	800\\
4873314	800\\
4876484	700\\
4879834	800\\
4882936	800\\
4886086	800\\
4889292	700\\
4892534	800\\
4895722	700\\
4899050	800\\
4902048	800\\
4905390	800\\
4908500	800\\
4911658	700\\
4914874	800\\
4918364	800\\
4921954	700\\
4925228	800\\
4928486	700\\
4931814	800\\
4934936	700\\
4938176	800\\
4941288	800\\
4944536	700\\
4947718	800\\
4950782	800\\
4953802	800\\
4956980	800\\
4960214	700\\
4963470	800\\
4966670	700\\
4969778	800\\
4973120	700\\
4976404	800\\
4979534	800\\
4982562	800\\
4985938	800\\
4988962	800\\
4992354	800\\
4995490	800\\
4998930	700\\
5002060	800\\
5005038	800\\
5008294	800\\
5011550	800\\
5014646	800\\
5017628	800\\
5020638	800\\
5024000	700\\
5027300	800\\
5030364	800\\
5033410	800\\
5036438	800\\
5039524	800\\
5043758	700\\
5046962	800\\
5050206	700\\
5053462	800\\
5056504	800\\
5059678	700\\
5062942	800\\
5066282	800\\
5069572	700\\
5072768	800\\
5075896	800\\
5079420	700\\
5082702	800\\
5085828	800\\
5089156	700\\
5092258	800\\
5095632	700\\
5098868	800\\
5101850	800\\
5105098	800\\
5108246	800\\
5111680	700\\
5114956	800\\
5117964	800\\
5121262	700\\
5124546	800\\
5127630	800\\
5130988	800\\
5134254	800\\
5137492	800\\
5141172	700\\
5144294	800\\
5147486	700\\
5150614	800\\
5153732	800\\
5156978	800\\
5160246	700\\
5163406	800\\
5166582	700\\
5169752	800\\
5173016	800\\
5176170	800\\
5179602	700\\
5182828	800\\
5185918	800\\
5189254	800\\
5192614	800\\
5196266	700\\
5199398	800\\
5202398	800\\
5205768	700\\
5817410	800\\
5821712	700\\
5825636	800\\
5829630	700\\
5833274	800\\
5837120	800\\
5841938	700\\
5845666	800\\
5849440	800\\
5853144	700\\
5856918	800\\
5860496	800\\
5864040	800\\
5868176	700\\
5871714	800\\
5875532	800\\
5879104	800\\
5883302	700\\
5886762	800\\
5890442	700\\
5893992	800\\
5897682	700\\
5901294	800\\
5905268	700\\
5908876	800\\
5912190	800\\
5915954	700\\
5919592	800\\
5923312	700\\
5927076	800\\
5930620	800\\
5934362	700\\
5938054	800\\
5941792	800\\
5945360	800\\
5948900	700\\
5952542	800\\
5955978	800\\
5959616	800\\
5963878	700\\
5967598	800\\
5971088	700\\
5974790	800\\
5978608	700\\
5982316	800\\
5985974	700\\
5989538	800\\
5993082	700\\
5996700	800\\
6000580	700\\
6004136	800\\
6007598	700\\
6011188	800\\
6014764	800\\
6018466	700\\
6022000	800\\
6025638	800\\
6029284	800\\
6032868	800\\
6036892	800\\
6040668	700\\
6044170	800\\
6047726	800\\
6051332	800\\
6055168	800\\
6058732	800\\
6062230	800\\
6066030	700\\
6069744	800\\
6073628	700\\
6077362	800\\
6080958	800\\
6084354	800\\
6088126	800\\
6092112	700\\
6095738	800\\
6099322	700\\
6102924	800\\
6106372	800\\
6109906	800\\
6113788	800\\
6117426	700\\
6121140	800\\
6124538	700\\
6128228	800\\
6131910	800\\
6135848	700\\
6139484	800\\
6143144	700\\
6146738	800\\
6150644	700\\
6154314	800\\
6157802	800\\
6161260	800\\
6164690	700\\
6168290	800\\
6172376	700\\
6175826	800\\
6179634	700\\
6183250	800\\
6186698	800\\
6190590	800\\
6194138	800\\
6198036	700\\
6201564	800\\
6205604	700\\
6209252	800\\
6212656	800\\
6216472	700\\
6219928	800\\
6224128	700\\
6227750	800\\
6231558	800\\
6235124	800\\
6238816	800\\
6242794	800\\
6246514	700\\
6250152	800\\
6253950	700\\
6257580	800\\
6261032	700\\
6264504	800\\
6268114	800\\
6271948	700\\
6275498	800\\
6279346	700\\
6282916	800\\
6286290	800\\
6289878	800\\
6293448	800\\
6297118	700\\
6300792	800\\
6304228	800\\
6307974	700\\
6311534	800\\
6314894	800\\
6318576	700\\
6322222	800\\
6326168	800\\
6329658	800\\
6333160	800\\
6336658	700\\
6340362	800\\
6343976	700\\
6347386	800\\
6351000	800\\
6354520	800\\
6358044	800\\
6361938	800\\
6365820	700\\
6369436	800\\
6372850	700\\
6376382	800\\
6379970	700\\
6383490	800\\
6387226	700\\
6390698	800\\
6394076	800\\
6397716	700\\
6401362	800\\
6405240	700\\
6408840	800\\
6412554	700\\
6416266	800\\
6419928	700\\
6423428	800\\
6426920	800\\
6430658	800\\
6434312	800\\
6438180	700\\
6441678	800\\
6445304	800\\
6449374	700\\
6452902	800\\
6456654	700\\
6460296	800\\
6463618	800\\
6467718	800\\
6471256	800\\
6475062	800\\
6478840	700\\
6482498	800\\
6486274	700\\
6489804	800\\
6493294	800\\
6497184	700\\
6500900	800\\
6504414	800\\
6508058	800\\
6511840	700\\
6515496	800\\
6519192	700\\
6522748	800\\
6526808	700\\
6530478	800\\
6534088	800\\
6538076	800\\
6541650	800\\
6545582	800\\
6549368	800\\
6552868	800\\
6556204	700\\
6559794	800\\
6563126	800\\
6566444	800\\
6570034	800\\
6573700	700\\
6577126	800\\
6581494	700\\
6585226	800\\
6588776	800\\
6592596	700\\
6596256	800\\
6599918	700\\
6603584	800\\
6606948	800\\
6611216	700\\
6614814	800\\
6618850	700\\
6622444	800\\
6626056	700\\
6629760	800\\
6633286	700\\
6637048	800\\
6641062	700\\
6644674	800\\
6648118	700\\
6651726	800\\
6655248	800\\
6658936	800\\
6662718	700\\
6666382	800\\
6670034	700\\
6673608	800\\
6677266	700\\
6681098	800\\
6684790	700\\
6688304	800\\
6691662	800\\
6695016	800\\
6699790	700\\
6703386	800\\
6706896	800\\
6710198	800\\
6714416	700\\
6718008	800\\
6721820	700\\
6725678	800\\
6729534	700\\
6733286	800\\
6736948	800\\
6740728	700\\
6744374	800\\
6748128	700\\
6751816	800\\
6755436	700\\
6759130	800\\
6762696	800\\
6766192	800\\
6769596	800\\
6773064	800\\
6776512	800\\
6780094	700\\
6783846	800\\
6787040	800\\
6790390	800\\
6794394	700\\
6798042	800\\
6801536	700\\
6805134	800\\
6808526	800\\
6812022	800\\
6815844	700\\
6819668	800\\
6823102	800\\
6826626	800\\
6830142	700\\
6833698	800\\
6837572	700\\
6841262	800\\
6844578	800\\
6848312	700\\
6852082	800\\
6856256	700\\
6859774	800\\
6863246	700\\
6866956	800\\
6870658	800\\
6874812	700\\
6878454	800\\
6881958	700\\
6885458	800\\
6888914	800\\
6892442	800\\
6896298	700\\
6899782	800\\
6903356	700\\
6906872	800\\
6910326	800\\
6914122	800\\
6917588	800\\
6921128	800\\
6924808	700\\
6928304	800\\
6932286	700\\
6935792	800\\
6939424	800\\
6942854	800\\
6946310	700\\
6949998	800\\
6953822	700\\
6957428	800\\
6961056	700\\
6964728	800\\
6968478	700\\
6972110	800\\
6975686	800\\
6979446	700\\
6983190	800\\
6986574	800\\
6990594	700\\
6994246	800\\
6997598	800\\
7001028	800\\
7004554	700\\
7008068	800\\
7011734	700\\
7015262	800\\
7018802	800\\
7022364	800\\
7026112	700\\
7029822	800\\
7033368	700\\
7036980	800\\
7040874	700\\
7044292	800\\
7047784	700\\
7051444	800\\
7055374	700\\
7059030	800\\
7062606	800\\
7066214	800\\
7069814	700\\
7073530	800\\
7076868	800\\
7080302	800\\
7083544	800\\
7087262	700\\
7090824	800\\
7094612	700\\
7098280	800\\
7102370	700\\
7106184	800\\
7109802	700\\
7113416	800\\
7116736	800\\
7120684	700\\
7124328	800\\
7127932	700\\
7131498	800\\
7134966	800\\
7138822	700\\
7142400	800\\
7145958	700\\
7149378	800\\
7153100	700\\
7156758	800\\
7160300	800\\
7164318	700\\
7168076	800\\
7171434	800\\
7174970	800\\
7178810	700\\
7182470	800\\
7186088	800\\
7189826	800\\
7193438	800\\
7197400	800\\
7201520	700\\
7205164	800\\
7208846	700\\
7212500	800\\
7216136	800\\
7219782	700\\
7223424	800\\
7227150	700\\
7230870	800\\
7235070	700\\
7238572	800\\
7242208	700\\
7245892	800\\
7249268	800\\
7253336	700\\
7256910	800\\
7260428	800\\
7263970	800\\
7267380	800\\
7271256	700\\
7275050	800\\
7278744	700\\
7282384	800\\
7285872	800\\
7289628	800\\
7293370	700\\
7296956	800\\
7300518	700\\
7304182	800\\
7308302	700\\
7311998	800\\
7315474	700\\
7319068	800\\
7322534	800\\
7326700	700\\
7330346	800\\
7333924	700\\
7337486	800\\
7341164	700\\
7344754	800\\
7348658	700\\
7352392	800\\
7356048	700\\
7359746	800\\
7363606	700\\
7367206	800\\
7370628	800\\
7374432	700\\
7378058	800\\
7381494	800\\
7385242	800\\
7389070	800\\
7392704	800\\
7396398	700\\
7399948	800\\
7403768	700\\
7407342	800\\
7410698	800\\
7414104	800\\
7417676	700\\
7421276	800\\
7424598	800\\
7428210	800\\
7432122	700\\
7435754	800\\
7439218	800\\
7443124	700\\
7446654	800\\
7450714	700\\
7454314	800\\
7458008	700\\
7461536	800\\
7465434	700\\
7469058	800\\
7472500	800\\
7476078	700\\
7479668	800\\
7483180	800\\
7486644	800\\
7490164	800\\
7493934	700\\
7497608	800\\
7500942	800\\
7504560	800\\
7507850	800\\
7511454	800\\
7514946	800\\
7518350	800\\
7521938	700\\
7532012	800\\
7535434	800\\
7538778	800\\
7542420	800\\
7546152	700\\
7549842	800\\
7553334	800\\
7556738	800\\
7560390	800\\
7564022	700\\
7567686	800\\
7571642	700\\
7575188	800\\
7578604	800\\
7582458	700\\
7586012	800\\
7589944	700\\
7593704	800\\
7597118	800\\
7600550	800\\
7604252	700\\
7607904	800\\
7611550	800\\
7615350	700\\
7619164	800\\
7622868	800\\
7626822	700\\
7630284	800\\
7634092	700\\
7637580	800\\
7641058	800\\
7644530	800\\
7648258	800\\
7651928	700\\
7655630	800\\
7659524	700\\
7663160	800\\
7666890	800\\
7670666	800\\
7674348	700\\
7678052	800\\
7681600	800\\
7685012	800\\
7688300	800\\
7691966	800\\
7695360	800\\
7698832	800\\
7702374	700\\
7706020	800\\
7709938	700\\
7713630	800\\
7717240	700\\
7720694	800\\
7724248	800\\
7728342	700\\
7731970	800\\
7735392	800\\
7738826	800\\
7742508	700\\
7746106	800\\
7749566	800\\
7753336	700\\
7756806	800\\
7760648	700\\
7764128	800\\
7767618	800\\
7771008	800\\
7774474	800\\
7778156	700\\
7781864	800\\
7785492	700\\
7789078	800\\
7793162	700\\
7797084	800\\
7800638	800\\
7803930	800\\
7807800	700\\
7811326	800\\
7814646	800\\
7818432	700\\
7821990	800\\
7825630	700\\
7829242	800\\
7833310	700\\
7836866	800\\
7840372	800\\
7844002	800\\
7848082	700\\
7851672	800\\
7855002	800\\
7858218	800\\
7861972	700\\
7865560	800\\
7869078	800\\
7872730	800\\
7876514	700\\
7880164	800\\
7883934	700\\
7887502	800\\
7890790	800\\
7894088	800\\
7898144	700\\
7901872	800\\
7905558	700\\
7909092	800\\
7912458	800\\
7916458	700\\
7920056	800\\
7923498	800\\
7927066	800\\
7930752	700\\
7934368	800\\
7938088	800\\
7942766	700\\
7946392	800\\
7950142	800\\
7953690	800\\
7957234	700\\
7960722	800\\
7964346	800\\
7968510	700\\
7972044	800\\
7975646	700\\
7979360	800\\
7982706	800\\
7986310	700\\
7989838	800\\
7993140	800\\
7996662	800\\
8000048	800\\
8003726	700\\
8007160	800\\
8010582	800\\
8014480	700\\
8017980	800\\
8021658	700\\
8025220	800\\
8028488	800\\
8032146	800\\
8036174	700\\
8039658	800\\
8043214	800\\
8046696	700\\
8050490	800\\
8053938	800\\
8057502	800\\
8061298	700\\
8064770	800\\
8068356	700\\
8071854	800\\
8075596	700\\
8079200	800\\
8082976	700\\
8086598	800\\
8090084	800\\
8093684	800\\
8097202	700\\
8100726	800\\
8104272	800\\
8107668	800\\
8111216	800\\
8114856	700\\
8118592	800\\
8122108	800\\
8126108	700\\
8129738	800\\
8133212	800\\
8136554	800\\
8139914	800\\
8143418	700\\
8147144	800\\
8150716	800\\
8154354	800\\
8158110	800\\
8161680	700\\
8165370	800\\
8168882	800\\
8172460	700\\
8175974	800\\
8179398	800\\
8182734	800\\
8185974	800\\
8189410	800\\
8192840	800\\
8196186	800\\
8200172	700\\
8203886	800\\
8207250	800\\
8210686	800\\
8214326	700\\
8217934	800\\
8221314	800\\
8224738	800\\
8228218	800\\
8231510	700\\
8234968	800\\
8238706	700\\
8242196	800\\
8246274	700\\
8249806	800\\
8253304	700\\
8256824	800\\
8260366	700\\
8263894	800\\
8267316	800\\
8270690	800\\
8274400	700\\
8277986	800\\
8281280	800\\
8284628	800\\
8288264	800\\
8291688	800\\
8295186	800\\
8299084	700\\
8302736	800\\
8306280	800\\
8310322	700\\
8314022	800\\
8317468	800\\
8321064	700\\
8324574	800\\
8328154	700\\
8331742	800\\
8335344	700\\
8338920	800\\
8342460	700\\
8346096	800\\
8349638	800\\
8353570	800\\
8357166	800\\
8360818	700\\
8364590	800\\
8368200	700\\
8371984	800\\
8376022	700\\
8379612	800\\
8383034	800\\
8386642	700\\
8389968	800\\
8393474	800\\
8396792	800\\
8400298	800\\
8403918	700\\
8407524	800\\
8411068	800\\
8414388	800\\
8417766	800\\
8421726	700\\
8425400	800\\
8428876	800\\
8432238	800\\
8435640	800\\
8439106	800\\
8442582	800\\
8446436	700\\
8450054	800\\
8453724	700\\
8457328	800\\
8461428	700\\
8465114	800\\
8468646	800\\
8472074	800\\
8475438	800\\
8478970	800\\
8482370	800\\
8485750	800\\
8489382	800\\
8493158	700\\
8496814	800\\
8500352	700\\
8503878	800\\
8507766	700\\
8511522	800\\
8515320	700\\
8518862	800\\
8522312	800\\
8525930	800\\
8529900	700\\
8533488	800\\
8536990	800\\
8540360	800\\
8544188	700\\
8547726	800\\
8551634	700\\
8555192	800\\
8558952	700\\
8562658	800\\
8566312	800\\
8569614	800\\
8573334	700\\
8577068	800\\
8580864	700\\
8584404	800\\
8588052	800\\
8591388	800\\
8595088	700\\
8598670	800\\
8602428	700\\
8606344	800\\
8609680	800\\
8613222	800\\
8616662	700\\
8620386	800\\
8623902	700\\
8627340	800\\
8630792	800\\
8634134	800\\
8638052	700\\
8641766	800\\
8645066	800\\
8648528	800\\
8652048	800\\
8656104	700\\
8659636	800\\
8662992	800\\
8666742	700\\
8670368	800\\
8674128	700\\
8677900	800\\
8682412	700\\
8686010	800\\
8689798	700\\
8693510	800\\
8697260	700\\
8700986	800\\
8704860	700\\
8708412	800\\
8711842	800\\
8715492	700\\
8719104	800\\
8722606	700\\
8726024	800\\
8729456	800\\
8733566	700\\
8737182	800\\
8740654	800\\
8744072	800\\
8747318	800\\
8751070	800\\
8755054	700\\
8758604	800\\
8762310	700\\
8766038	800\\
8770702	700\\
8774378	800\\
8777936	700\\
8781396	800\\
8784872	800\\
8788754	700\\
8792470	800\\
8795934	800\\
8799472	800\\
8803188	800\\
8807230	700\\
8810824	800\\
8814414	800\\
8817924	700\\
8821646	800\\
8825200	800\\
8828932	700\\
8832390	800\\
8835924	700\\
8839374	800\\
8843182	800\\
8846816	700\\
8850398	800\\
8853708	800\\
8857180	800\\
8860538	800\\
8864290	700\\
8867836	800\\
8871380	800\\
8875030	700\\
8878572	800\\
8882230	800\\
8885902	800\\
8889380	800\\
8892880	800\\
8896680	700\\
8900148	800\\
8903870	800\\
8907902	700\\
8911462	800\\
8915184	700\\
8918924	800\\
8922302	800\\
8926136	800\\
8930060	700\\
8933670	800\\
8937110	800\\
8940710	700\\
8944308	800\\
8947670	800\\
8951390	800\\
8955130	700\\
8958858	800\\
8962200	800\\
8966286	700\\
8969960	800\\
8973620	800\\
8977322	800\\
8980804	700\\
8984478	800\\
8988504	700\\
8992304	800\\
8995868	800\\
9000056	700\\
9003770	800\\
9008136	700\\
9011686	800\\
9015596	700\\
9019274	800\\
9022906	700\\
9026466	800\\
9030054	700\\
9033616	800\\
9037042	800\\
9040962	700\\
9044758	800\\
9048458	700\\
9052194	800\\
9055614	800\\
9059314	700\\
9062998	800\\
9066430	800\\
9070012	800\\
9073748	700\\
9077336	800\\
9081366	700\\
9085006	800\\
9088964	700\\
9092544	800\\
9096732	700\\
9100388	800\\
9103882	800\\
9107240	800\\
9110690	700\\
9114248	800\\
9117892	800\\
9121382	700\\
9125064	800\\
9128492	800\\
9132154	800\\
9135760	800\\
9139234	800\\
9142906	700\\
9146444	800\\
9150192	800\\
9153860	800\\
9157778	700\\
9161216	800\\
9164712	800\\
9168508	700\\
9172108	800\\
9175520	800\\
9179756	700\\
9183330	800\\
9186754	700\\
9190518	800\\
9194414	700\\
9198026	800\\
9201518	800\\
9204950	800\\
9208466	700\\
9212022	800\\
9215714	700\\
9219474	800\\
9222926	800\\
9226516	700\\
9230090	800\\
9233722	700\\
9237260	800\\
9240628	800\\
9244638	700\\
9248234	800\\
9251910	700\\
9255660	800\\
9259050	800\\
9263058	700\\
9266542	800\\
9270084	800\\
9273744	800\\
9277578	700\\
9281234	800\\
9284596	800\\
9288242	800\\
9291644	700\\
9295132	800\\
9299050	700\\
9302422	800\\
9306232	700\\
9309778	800\\
9313252	800\\
9316792	800\\
9320582	800\\
9324242	700\\
9327750	800\\
9331330	800\\
9335140	700\\
9338820	800\\
9342924	700\\
9346554	800\\
9350442	800\\
9354564	700\\
9358134	800\\
9361816	800\\
9365232	800\\
9368870	800\\
9372394	700\\
9375864	800\\
9379796	700\\
9383346	800\\
9387184	700\\
9390828	800\\
9394786	700\\
9398280	800\\
9401744	700\\
9405320	800\\
9408882	700\\
9412592	800\\
9416182	800\\
9419682	800\\
9423398	800\\
9426950	800\\
9430618	700\\
9434226	800\\
9438182	700\\
9441866	800\\
9445388	800\\
9448858	800\\
9453034	700\\
9456624	800\\
9460232	700\\
9463884	800\\
9467412	800\\
9471446	700\\
9475132	800\\
9478768	700\\
9482482	800\\
9486022	700\\
9489634	800\\
9493490	700\\
9497042	800\\
9500674	800\\
9504194	700\\
9507876	800\\
9511272	800\\
9515540	700\\
9519072	800\\
9522804	700\\
9526492	800\\
9530280	700\\
9533926	800\\
9537356	800\\
9540978	700\\
9544634	800\\
9548018	800\\
9551616	800\\
9555674	700\\
9559230	800\\
9562726	800\\
9566224	700\\
9569916	800\\
9573634	800\\
9576864	800\\
9580438	700\\
9583830	800\\
9587512	700\\
9591122	800\\
9595404	700\\
9599060	800\\
9602698	700\\
9606280	800\\
9610026	800\\
9613870	700\\
9617560	800\\
9621066	800\\
9624626	800\\
9628426	800\\
9632378	700\\
9636062	800\\
9639512	700\\
9643106	800\\
9647038	700\\
9650918	800\\
9654180	800\\
9657906	700\\
9661456	800\\
9665152	800\\
9668730	800\\
9672364	700\\
9675814	800\\
9679260	800\\
9682690	700\\
9686314	800\\
9689764	800\\
9693514	800\\
9697256	700\\
9700658	800\\
9704002	700\\
9707492	800\\
9711110	700\\
9714824	800\\
9718604	700\\
9722270	800\\
9725862	800\\
9729682	700\\
9733346	800\\
9737096	700\\
9740708	800\\
9744356	700\\
9747858	800\\
9751430	700\\
9755170	800\\
9758840	700\\
9762476	800\\
9766086	700\\
9769580	800\\
9773384	800\\
9777144	800\\
9780594	800\\
9784236	800\\
9787770	800\\
9791560	700\\
9795142	800\\
9798736	700\\
9802142	800\\
9805892	700\\
9809494	800\\
9813396	800\\
9816924	800\\
9820526	800\\
9824426	700\\
9828074	800\\
9831830	800\\
9835464	800\\
9838970	700\\
9842766	800\\
9846158	800\\
9850240	700\\
9853910	800\\
9857790	700\\
9861326	800\\
9864798	800\\
9868436	800\\
9872472	700\\
9876228	800\\
9879942	700\\
9883396	800\\
9887064	700\\
9890676	800\\
9894242	700\\
9897770	800\\
9901246	800\\
9905350	700\\
9908858	800\\
9912312	800\\
9915704	700\\
9919154	800\\
9922826	800\\
9926904	700\\
9930516	800\\
9933902	700\\
9937522	800\\
9941322	700\\
9944862	800\\
9949114	700\\
9952750	800\\
9956642	700\\
9960246	800\\
9964270	700\\
9967972	800\\
9971406	700\\
9975176	800\\
9978696	800\\
9982194	800\\
9986090	800\\
9989766	800\\
9993528	700\\
9997190	800\\
10000692	800\\
10004176	800\\
10007948	700\\
10011570	800\\
10015270	700\\
10018728	800\\
10022398	700\\
10025972	800\\
10029558	700\\
10033272	800\\
10036706	800\\
10040074	800\\
10044116	700\\
10047618	800\\
10051220	700\\
10054758	800\\
10058292	800\\
10061916	800\\
10065290	800\\
10069054	700\\
10072608	800\\
10076500	700\\
10079932	800\\
10083780	700\\
10087444	800\\
10090666	800\\
10094328	700\\
10097904	800\\
10101492	700\\
10105110	800\\
10108756	800\\
10112372	700\\
10115872	800\\
10119468	700\\
10123038	800\\
10126814	800\\
10130304	800\\
10134064	700\\
10137728	800\\
10141184	800\\
10144760	800\\
10148500	800\\
10152128	800\\
10155684	800\\
10159102	800\\
10162638	700\\
10166058	800\\
10169426	700\\
10172934	800\\
10177080	700\\
10180744	800\\
10184298	800\\
10187836	800\\
10191846	700\\
10195400	800\\
10199266	700\\
10202930	800\\
10206380	700\\
10209998	800\\
10213574	800\\
10217052	800\\
10220302	800\\
10223846	800\\
10227368	700\\
10231098	800\\
10235036	700\\
10238594	800\\
10242174	700\\
10245908	800\\
10249488	700\\
10253164	800\\
10257216	700\\
10260724	800\\
10264114	800\\
10267688	700\\
10271256	800\\
10274904	800\\
10278566	800\\
10282152	800\\
10285480	800\\
10289262	800\\
10293008	800\\
10296352	800\\
10299714	800\\
10303248	700\\
10306926	800\\
10310546	800\\
10314188	800\\
10318300	700\\
10321982	800\\
10325586	700\\
10329152	800\\
10333114	700\\
10336590	800\\
10340382	700\\
10343976	800\\
10347600	800\\
10351262	800\\
10355268	700\\
10358876	800\\
10362548	800\\
10366150	800\\
10369420	800\\
10372912	800\\
10377130	700\\
10380786	800\\
10384328	800\\
10387836	800\\
10391544	800\\
10395282	800\\
10398650	800\\
10401980	800\\
10405650	700\\
10409164	800\\
10412844	800\\
10416342	800\\
10420046	700\\
10423604	800\\
10427252	700\\
10431096	800\\
10435182	700\\
10438708	800\\
10441908	800\\
10445502	700\\
10449268	800\\
10453062	700\\
10456756	800\\
10460412	700\\
10464074	800\\
10467588	700\\
10471212	800\\
10475324	700\\
10479180	800\\
10482638	800\\
10486050	800\\
10489930	700\\
10493778	800\\
10497510	700\\
10501140	800\\
10505188	700\\
10508830	800\\
10512598	700\\
10516302	800\\
10519880	800\\
10523734	800\\
10527486	700\\
10531004	800\\
10534436	800\\
10537784	800\\
10541228	800\\
10544926	700\\
10548774	800\\
10552268	800\\
10555818	700\\
10559484	800\\
10563014	800\\
10566706	800\\
10570120	800\\
10573724	800\\
10577250	800\\
10580894	800\\
10584308	700\\
10587948	800\\
10591734	700\\
10595610	800\\
10599036	800\\
10602498	800\\
10606008	800\\
10609338	800\\
10613446	700\\
10617104	800\\
10620442	800\\
10623966	700\\
10627612	800\\
10631310	700\\
10634944	800\\
10638426	800\\
10641914	800\\
10645546	800\\
10649686	700\\
10653094	800\\
10656502	800\\
10660046	800\\
10663788	700\\
10667442	800\\
10671292	700\\
10674910	800\\
10678536	700\\
10682068	800\\
10685830	700\\
10689436	800\\
10694784	700\\
10698302	800\\
10702172	700\\
10705664	800\\
10709072	800\\
10712854	700\\
10716446	800\\
10719820	700\\
10723496	800\\
10726932	800\\
10730404	800\\
10734058	800\\
10737568	800\\
10741262	700\\
10744842	800\\
10749020	700\\
10752594	800\\
10756150	800\\
10759916	700\\
10763454	800\\
10766954	800\\
10770966	700\\
10774508	800\\
10778016	800\\
10781654	700\\
10785308	800\\
10788800	800\\
10792552	700\\
10796092	800\\
10799556	800\\
10803238	700\\
10806760	800\\
10810186	800\\
10813750	800\\
10817618	700\\
10821212	800\\
10824720	700\\
10828616	800\\
10832000	800\\
10835518	700\\
10839224	800\\
10842860	800\\
10846464	800\\
10849968	800\\
10853842	700\\
10857564	800\\
10861136	800\\
10865018	700\\
10868558	800\\
10872508	700\\
10876130	800\\
10879684	700\\
10883330	800\\
10887344	800\\
10891146	700\\
10895002	800\\
10898412	700\\
10901968	800\\
10905730	800\\
10909356	800\\
10913172	700\\
10916878	800\\
10920456	700\\
10924076	800\\
10927960	700\\
10931536	800\\
10934942	800\\
10938696	700\\
10942210	800\\
10946350	700\\
10950180	800\\
10953772	700\\
10957496	800\\
10960886	800\\
10964418	800\\
10968064	800\\
10971620	700\\
10975244	800\\
10978912	800\\
10982438	800\\
10985948	800\\
10989496	800\\
10993110	700\\
10996784	800\\
11000318	700\\
11003932	800\\
11007872	700\\
11011584	800\\
11015094	700\\
11018550	800\\
11022280	800\\
11026366	700\\
11029826	800\\
11033396	800\\
11036846	800\\
11040428	800\\
11044262	800\\
11049340	700\\
11052854	800\\
11056236	800\\
11059922	800\\
11063658	700\\
11067320	800\\
11070946	700\\
11074608	800\\
11078108	800\\
11082062	700\\
11085742	800\\
11089226	700\\
11092810	800\\
11096300	800\\
11099736	800\\
11103588	700\\
11107110	800\\
11110454	800\\
11114168	700\\
11117856	800\\
11121166	800\\
11124516	800\\
11127872	800\\
11131478	800\\
11134946	800\\
11138420	800\\
11141828	700\\
11145214	800\\
11149180	700\\
11152876	800\\
11156170	800\\
11159740	800\\
11163576	700\\
11167064	800\\
11170812	800\\
11174600	700\\
11178212	800\\
11181862	700\\
11185544	800\\
11188974	800\\
11192888	700\\
11196482	800\\
11200238	700\\
11203846	800\\
11207690	700\\
11211168	800\\
11214504	800\\
11218126	700\\
11221810	800\\
11225216	700\\
11228644	800\\
11232280	800\\
11236130	700\\
11239702	800\\
11243444	700\\
11246968	800\\
11251060	700\\
11254646	800\\
11258434	700\\
11262156	800\\
11265686	800\\
11269934	700\\
11273682	800\\
11277406	700\\
11280946	800\\
11285668	700\\
11289372	800\\
11293196	700\\
11296880	800\\
11300706	700\\
11304130	800\\
11307844	700\\
11311404	800\\
11314860	700\\
11323306	800\\
11327040	700\\
11330466	800\\
11334350	700\\
11337590	800\\
11341232	800\\
11344980	800\\
11348486	700\\
11352030	800\\
11355538	800\\
11359206	800\\
11362868	700\\
11366532	800\\
11370364	700\\
};
\addlegendentry{Real execution}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	884\\
3068	886\\
6128	894\\
9208	874\\
12420	914\\
15350	874\\
18420	868\\
21480	870\\
24536	876\\
27614	872\\
30686	874\\
33754	872\\
36830	872\\
39898	2394\\
43496	878\\
46568	878\\
49648	878\\
52730	878\\
55806	920\\
58872	878\\
61944	898\\
65016	876\\
68084	866\\
71594	886\\
74222	878\\
77300	880\\
80374	864\\
83448	868\\
86516	866\\
89576	872\\
92632	870\\
95714	876\\
98778	866\\
101842	866\\
104896	872\\
107956	866\\
111036	872\\
114102	880\\
117176	876\\
120252	878\\
123320	874\\
126408	878\\
130770	880\\
132860	704\\
135938	870\\
138998	706\\
142056	874\\
145122	880\\
148180	872\\
151256	872\\
154318	866\\
157402	700\\
160462	866\\
163518	874\\
166558	886\\
169648	882\\
172718	870\\
175774	870\\
178816	888\\
194316	910\\
197328	882\\
200406	896\\
203488	874\\
206562	870\\
209632	872\\
212698	878\\
215768	878\\
219534	872\\
221900	862\\
224964	704\\
228024	878\\
231094	872\\
234158	870\\
237238	698\\
240324	864\\
243376	698\\
246436	726\\
249500	708\\
252562	870\\
255624	700\\
258698	876\\
261760	706\\
264822	712\\
267882	710\\
270942	710\\
274008	714\\
277080	2214\\
280500	706\\
283564	872\\
286636	698\\
289694	904\\
292768	702\\
295846	862\\
298896	702\\
301980	708\\
305040	742\\
308300	696\\
311190	868\\
314268	708\\
317332	716\\
320412	706\\
323476	870\\
326554	710\\
329620	870\\
332698	864\\
335776	704\\
338834	856\\
341898	742\\
344976	872\\
348042	702\\
351102	700\\
354162	680\\
357220	870\\
360302	872\\
363364	696\\
367470	878\\
369556	708\\
372616	878\\
375680	710\\
378750	702\\
381834	702\\
384900	696\\
387976	906\\
391044	702\\
394106	700\\
397184	700\\
400250	922\\
403312	866\\
406364	872\\
409422	698\\
412504	878\\
415566	870\\
418634	700\\
421702	886\\
424758	2042\\
428004	868\\
431042	704\\
434146	870\\
437226	698\\
440286	872\\
443358	706\\
446442	878\\
449520	700\\
452610	912\\
456242	708\\
458738	700\\
461810	706\\
464890	708\\
467954	910\\
471034	706\\
474092	870\\
477156	704\\
480220	876\\
483284	706\\
486340	714\\
489416	694\\
492494	868\\
495550	698\\
498608	870\\
501680	706\\
504764	882\\
507838	708\\
510900	708\\
513966	1844\\
517042	698\\
520102	710\\
523162	708\\
526220	712\\
529292	712\\
532364	696\\
535444	698\\
538512	704\\
541570	706\\
544996	698\\
547714	882\\
550786	702\\
553850	710\\
556912	878\\
559996	708\\
563064	704\\
566120	704\\
569182	704\\
572264	2398\\
575870	708\\
578938	714\\
582012	696\\
585090	872\\
588158	710\\
591222	716\\
594298	696\\
597376	700\\
600446	908\\
604174	728\\
606598	704\\
609654	882\\
612726	700\\
615804	698\\
618882	880\\
621960	678\\
625016	872\\
628090	702\\
631142	700\\
634224	878\\
637300	696\\
640350	900\\
643412	700\\
646464	676\\
649544	710\\
652608	848\\
655676	918\\
658736	680\\
661800	1838\\
664866	704\\
667928	866\\
671000	700\\
674078	868\\
677146	716\\
680210	870\\
683288	674\\
686368	878\\
689438	916\\
692948	704\\
695576	714\\
698642	702\\
701724	728\\
704800	696\\
707858	698\\
710938	880\\
714008	710\\
717088	700\\
720176	714\\
723250	874\\
726320	710\\
729382	892\\
732464	676\\
735520	876\\
738582	690\\
741644	698\\
744766	688\\
747788	702\\
752112	898\\
754226	706\\
757288	868\\
760368	912\\
763442	906\\
766512	708\\
769576	866\\
772658	706\\
775736	700\\
778816	698\\
781880	712\\
784942	708\\
788030	702\\
791086	862\\
794160	676\\
797202	668\\
800312	708\\
803380	704\\
806462	880\\
809536	1882\\
812624	708\\
815686	706\\
818776	682\\
821828	868\\
824868	714\\
827950	870\\
831028	708\\
834094	862\\
837164	738\\
840874	880\\
843318	702\\
846382	880\\
849482	708\\
852538	696\\
855598	710\\
858670	868\\
861736	882\\
864808	876\\
867872	712\\
870936	700\\
874016	704\\
877088	842\\
880160	700\\
883230	710\\
886290	700\\
889376	876\\
892442	714\\
895508	876\\
898578	1830\\
901644	878\\
904716	696\\
907788	878\\
910868	712\\
913942	698\\
917012	710\\
920092	916\\
923168	704\\
926252	884\\
929638	702\\
932386	880\\
935456	700\\
938520	710\\
941578	700\\
944638	904\\
947704	866\\
950756	710\\
953820	678\\
956882	700\\
959960	700\\
963034	702\\
966106	868\\
969182	700\\
972260	702\\
975338	712\\
978414	902\\
981484	704\\
984560	708\\
988810	704\\
990720	878\\
993784	696\\
996864	696\\
999932	728\\
1002992	702\\
1006020	868\\
1009106	698\\
1012186	856\\
1015252	710\\
1018402	882\\
1021404	684\\
1024470	700\\
1027548	876\\
1030616	686\\
1033680	710\\
1036752	700\\
1039834	720\\
1042904	698\\
1045988	2230\\
1049424	694\\
1052490	692\\
1055564	698\\
1058636	876\\
1061718	866\\
1064792	676\\
1067860	712\\
1070920	846\\
1074004	708\\
1077580	698\\
1080126	714\\
1083200	668\\
1086266	880\\
1089338	702\\
1092404	866\\
1095474	880\\
1098546	708\\
1101616	678\\
1104672	878\\
1107740	882\\
1110810	854\\
1113884	702\\
1116946	702\\
1120008	870\\
1123084	700\\
1126152	710\\
1129210	702\\
1132292	874\\
1135348	1834\\
1138412	898\\
1141472	708\\
1144544	872\\
1147614	710\\
1150688	680\\
1153748	700\\
1156818	700\\
1159898	702\\
1162946	680\\
1166340	698\\
1169098	700\\
1172152	712\\
1175224	674\\
1178282	920\\
1181346	712\\
1184426	698\\
1187496	882\\
1190548	702\\
1193632	710\\
1196690	706\\
1199752	706\\
1202816	700\\
1205896	712\\
1208974	876\\
1212028	672\\
1215090	870\\
1218158	704\\
1221218	712\\
1225514	716\\
1227444	874\\
1230510	712\\
1233584	908\\
1236658	710\\
1239728	704\\
1242796	712\\
1245868	712\\
1248940	710\\
1252012	860\\
1255096	732\\
1258144	696\\
1261222	702\\
1264278	870\\
1267352	876\\
1270440	716\\
1273506	700\\
1276596	880\\
1279680	700\\
1282760	2214\\
1286176	710\\
1289238	870\\
1292320	710\\
1295390	704\\
1298454	702\\
1301534	870\\
1304614	702\\
1307668	698\\
1310746	702\\
1314280	740\\
1316896	708\\
1319968	700\\
1323052	716\\
1326130	698\\
1329190	728\\
1332262	700\\
1335322	868\\
1338396	702\\
1341454	880\\
1344520	698\\
1347592	700\\
1350666	696\\
1353734	870\\
1356788	712\\
1359860	712\\
1362930	864\\
1366004	712\\
1369074	712\\
1373452	880\\
1375542	874\\
1378606	714\\
1381674	704\\
1384742	872\\
1387808	708\\
1390880	700\\
1393942	700\\
1397008	870\\
1400064	700\\
1403142	882\\
1406210	700\\
1409456	868\\
1412348	874\\
1415412	900\\
1418486	878\\
1421556	690\\
1424616	698\\
1427688	870\\
1430758	2202\\
1434172	710\\
1437246	700\\
1440328	818\\
1443390	700\\
1446460	698\\
1449534	698\\
1452594	878\\
1455662	712\\
1458722	678\\
1462214	870\\
1464866	932\\
1467940	874\\
1471004	708\\
1474064	698\\
1477148	708\\
1480222	700\\
1483292	866\\
1486348	872\\
1489428	704\\
1492490	698\\
1495576	866\\
1498638	698\\
1501696	868\\
1504754	864\\
1507812	714\\
1510872	874\\
1513936	678\\
1517012	710\\
1521390	696\\
1523304	872\\
1526370	708\\
1529438	706\\
1532492	884\\
1535566	700\\
1538624	872\\
1541688	714\\
1544756	682\\
1547836	708\\
1550978	714\\
1553954	710\\
1557018	688\\
1560092	700\\
1563182	716\\
1566256	702\\
1569318	876\\
1572396	700\\
1575464	700\\
1578544	2236\\
1581986	684\\
1585048	864\\
1588130	710\\
1591196	916\\
1594274	708\\
1597340	716\\
1600410	878\\
1603480	708\\
1606550	882\\
1610154	710\\
1612698	876\\
1615750	712\\
1618814	702\\
1621878	856\\
1624944	734\\
1628004	870\\
1631086	710\\
1634140	882\\
1637218	712\\
1640282	710\\
1643340	702\\
1646428	858\\
1649490	718\\
1652558	876\\
1655624	700\\
1658686	870\\
1661746	708\\
1664808	872\\
1667866	1850\\
1670946	696\\
1674032	708\\
1677090	706\\
1680150	706\\
1683216	820\\
1686282	702\\
1689376	696\\
1692434	700\\
1695518	696\\
1698918	710\\
1701640	708\\
1704700	698\\
1707782	864\\
1710852	702\\
1713904	870\\
1716966	700\\
1720026	706\\
1723108	710\\
1726170	712\\
1729246	866\\
1732318	706\\
1735382	714\\
1738448	698\\
1741532	708\\
1744602	712\\
1747666	702\\
1750746	878\\
1753820	706\\
1758090	912\\
1760212	696\\
1763288	876\\
1766358	700\\
1769436	868\\
1772502	870\\
1775564	704\\
1778616	868\\
1781694	704\\
1784760	866\\
1787832	712\\
1790904	710\\
1793980	702\\
1797036	702\\
1800102	880\\
1803312	672\\
1806248	706\\
1809330	702\\
1812390	708\\
1815452	2026\\
1818684	696\\
1821752	880\\
1824822	888\\
1827878	728\\
1830942	716\\
1834018	936\\
1837082	700\\
1840136	738\\
1843212	772\\
1846844	704\\
1849338	704\\
1852420	702\\
1855496	868\\
1858578	936\\
1861634	704\\
1864698	942\\
1867760	696\\
1870816	722\\
1873894	710\\
1876960	928\\
1880026	702\\
1883094	920\\
1886170	704\\
1889230	870\\
1892306	706\\
1895374	704\\
1898442	774\\
1901502	700\\
1904572	2186\\
1907968	878\\
1911040	906\\
1914114	704\\
1917188	702\\
1920264	698\\
1923328	866\\
1926402	898\\
1929456	716\\
1932520	674\\
1935618	864\\
1938664	700\\
1941744	882\\
1944830	702\\
1947884	884\\
1950970	710\\
1954040	864\\
1957112	712\\
1960184	712\\
1963254	2236\\
1966696	700\\
1969756	718\\
1972840	702\\
1975896	754\\
1978956	704\\
1982026	712\\
1985100	706\\
1988156	884\\
1991240	712\\
1994796	706\\
1997372	730\\
2000436	676\\
2003510	710\\
2006580	708\\
2009652	878\\
2012718	698\\
2015778	706\\
2018858	670\\
2021924	870\\
2024998	702\\
2028062	738\\
2031136	698\\
2034192	876\\
2037258	916\\
2040322	700\\
2043398	878\\
2046466	868\\
2049546	696\\
2053964	748\\
2055920	872\\
2059004	866\\
2062058	702\\
2065120	878\\
2068190	710\\
2071240	872\\
2074324	708\\
2077388	868\\
2080468	708\\
2083558	856\\
2086604	726\\
2089672	872\\
2092730	696\\
2095778	874\\
2098862	700\\
2101938	702\\
2105014	868\\
2108096	694\\
2111164	708\\
2114246	710\\
2117312	712\\
2120382	698\\
2123452	878\\
2126520	700\\
2129592	872\\
2132652	702\\
2135706	700\\
2138790	866\\
2142734	902\\
2144940	702\\
2148002	868\\
2151078	864\\
2154148	878\\
2157220	706\\
2160288	706\\
2163342	870\\
2166402	702\\
2169464	884\\
2172512	698\\
2175600	698\\
2178672	826\\
2181742	698\\
2184800	696\\
2187860	708\\
2190928	712\\
2194004	708\\
2197068	716\\
2200120	1912\\
2203234	880\\
2206308	710\\
2209372	876\\
2212440	706\\
2215504	872\\
2218570	712\\
2221646	702\\
2224708	874\\
2227772	698\\
2231496	912\\
2233896	710\\
2236968	712\\
2240038	712\\
2243112	710\\
2246182	864\\
2249254	712\\
2252300	900\\
2255398	712\\
2258474	876\\
2261546	702\\
2264620	868\\
2267700	702\\
2270756	862\\
2273826	712\\
2276898	716\\
2279968	714\\
2283040	712\\
2286118	876\\
2289184	1828\\
2292244	860\\
2295316	732\\
2298384	708\\
2301452	710\\
2304506	706\\
2307588	902\\
2310658	704\\
2313722	870\\
2316790	708\\
2320258	920\\
2322934	708\\
2326008	672\\
2329078	716\\
2332130	700\\
2335194	706\\
2338262	704\\
2341326	880\\
2344402	882\\
2347476	702\\
2350534	704\\
2353598	872\\
2356664	710\\
2359724	870\\
2362796	712\\
2365860	864\\
2368940	674\\
2372002	710\\
2375074	702\\
2379436	706\\
2381354	674\\
2384442	708\\
2387514	872\\
2390586	708\\
2393640	698\\
2396692	712\\
2399762	712\\
2402832	714\\
2405906	864\\
2409020	708\\
2412028	880\\
2415096	702\\
2418156	706\\
2421214	768\\
2424284	706\\
2427350	884\\
2430422	698\\
2433480	872\\
2436540	702\\
2439604	698\\
2442682	702\\
2445746	694\\
2448804	708\\
2451872	868\\
2454944	870\\
2458008	708\\
2461078	880\\
2464140	872\\
2468196	714\\
2470282	910\\
2473352	700\\
2476412	716\\
2479476	908\\
2482546	702\\
2485604	678\\
2488668	700\\
2491732	874\\
2494808	712\\
2497874	708\\
2500944	774\\
2504024	912\\
2507104	714\\
2510166	884\\
2513242	698\\
2516304	708\\
2519370	778\\
2522434	878\\
2525510	1994\\
2528718	914\\
2531792	700\\
2534872	876\\
2537920	696\\
2541024	870\\
2544094	702\\
2547158	712\\
2550232	708\\
2553300	710\\
2556960	880\\
2559432	880\\
2562494	712\\
2565566	704\\
2568622	714\\
2571688	702\\
2574750	876\\
2577816	710\\
2580876	872\\
2583954	702\\
2587034	696\\
2590276	868\\
2593168	702\\
2596242	870\\
2599302	708\\
2602360	870\\
2605440	696\\
2608512	678\\
2611586	866\\
2614642	2204\\
2618058	702\\
2621142	676\\
2624214	730\\
2627278	682\\
2630342	696\\
2633402	698\\
2636488	698\\
2639572	708\\
2642632	700\\
2645726	704\\
2648772	696\\
2651832	698\\
2654910	868\\
2657976	690\\
2661038	860\\
2664118	672\\
2667178	864\\
2670240	714\\
2673296	2206\\
2676726	710\\
2679794	870\\
2682876	710\\
2685940	870\\
2689002	704\\
2692076	698\\
2695132	674\\
2698196	722\\
2701276	702\\
2704898	700\\
2707414	680\\
2710490	870\\
2713566	700\\
2716628	708\\
2719700	878\\
2722752	706\\
2725810	880\\
2728890	696\\
2731946	866\\
2735018	702\\
2738100	718\\
2741172	698\\
2744254	696\\
2747322	712\\
2750388	886\\
2753462	708\\
2756540	880\\
2759610	708\\
2762676	2224\\
2766106	710\\
2769166	868\\
2772226	702\\
2775290	866\\
2778362	710\\
2781424	876\\
2784506	710\\
2787564	702\\
2790652	704\\
2793716	908\\
2796780	702\\
2799842	884\\
2802910	698\\
2805984	702\\
2809054	868\\
2812138	700\\
2815212	702\\
2818266	702\\
2821346	2216\\
2824778	708\\
2827838	698\\
2830914	872\\
2833998	704\\
2837056	872\\
2840136	702\\
2843214	702\\
2846290	870\\
2849362	712\\
2852840	866\\
2855516	696\\
2858582	870\\
2861644	700\\
2864706	704\\
2867790	716\\
2870858	702\\
2873926	706\\
2876984	698\\
2880068	708\\
2883124	702\\
2886210	706\\
2889268	878\\
2892332	704\\
2895390	704\\
2898452	714\\
2901528	712\\
2904604	704\\
2907672	706\\
2912016	698\\
2913916	872\\
2916984	700\\
2920058	872\\
2923118	710\\
2926178	708\\
2929240	870\\
2932294	700\\
2935374	878\\
2938452	700\\
2941600	872\\
2944570	700\\
2947640	868\\
2950712	880\\
2953790	702\\
2956854	870\\
2959928	708\\
2962994	868\\
2966072	866\\
2969144	702\\
2972220	878\\
2975304	704\\
2978370	872\\
2981440	698\\
2984496	676\\
2987578	874\\
2990642	678\\
2993704	878\\
2996778	934\\
3000780	866\\
3002930	674\\
3005986	696\\
3009054	918\\
3012112	702\\
3015180	878\\
3018250	870\\
3021304	688\\
3024376	876\\
3027444	924\\
3030512	696\\
3033568	942\\
3036652	700\\
3039706	870\\
3042784	910\\
3045856	706\\
3048928	872\\
3051998	676\\
3055054	876\\
3058116	2206\\
3061518	710\\
3064588	712\\
3067662	878\\
3070732	866\\
3073786	710\\
3076858	878\\
3079930	696\\
3082986	702\\
3086070	700\\
3089542	708\\
3092216	864\\
3095272	704\\
3098320	882\\
3101396	874\\
3104472	702\\
3107550	880\\
3110632	706\\
3113700	874\\
3116768	708\\
3119836	880\\
3122912	708\\
3125970	872\\
3129034	710\\
3132098	704\\
3135178	710\\
3138234	862\\
3141306	868\\
3144384	704\\
3148718	882\\
3150812	874\\
3153878	734\\
3156942	712\\
3160016	868\\
3163074	710\\
3166130	714\\
3169202	870\\
3172284	864\\
3175338	876\\
3178408	704\\
3181470	880\\
3184538	702\\
3187604	866\\
3190662	700\\
3193720	872\\
3196786	866\\
3199846	714\\
3202916	874\\
3205978	2044\\
3209226	880\\
3212300	872\\
3215360	868\\
3218422	872\\
3221486	702\\
3224564	698\\
3227622	870\\
3230680	710\\
3233742	698\\
3237474	702\\
3239880	916\\
3242936	868\\
3246020	854\\
3249086	734\\
3252154	868\\
3255206	714\\
3258290	708\\
3261350	868\\
3264430	906\\
3267486	696\\
3270556	882\\
3273630	698\\
3276686	858\\
3279750	726\\
3282832	872\\
3285894	708\\
3288968	878\\
3292028	698\\
3295108	1842\\
3298182	708\\
3301244	706\\
3304300	710\\
3307368	716\\
3310442	868\\
3313520	700\\
3316600	700\\
3319678	714\\
3322742	728\\
3326242	708\\
3328866	698\\
3331920	916\\
3335000	702\\
3338082	878\\
3341128	698\\
3344224	878\\
3347296	702\\
3350360	708\\
3353416	698\\
3356490	714\\
3359554	702\\
3362636	702\\
3365692	702\\
3368766	700\\
3371822	728\\
3374882	702\\
3378112	944\\
3381024	702\\
3385420	1016\\
3387646	698\\
3390718	702\\
3393794	714\\
3396868	868\\
3399936	696\\
3403004	868\\
3406084	704\\
3409148	694\\
3412220	716\\
3415296	880\\
3418352	702\\
3421434	692\\
3424506	698\\
3427560	678\\
3430646	872\\
3433704	678\\
3436760	702\\
3439822	674\\
3442888	2204\\
3446300	864\\
3449360	698\\
3452420	900\\
3455484	718\\
3458560	868\\
3461642	876\\
3464702	700\\
3467786	874\\
3470862	702\\
3474182	876\\
3476988	882\\
3480054	706\\
3483116	686\\
3486192	870\\
3489252	686\\
3492324	912\\
3495376	674\\
3498448	874\\
3501520	682\\
3504572	712\\
3507632	688\\
3510700	784\\
3513766	706\\
3516836	860\\
3519910	704\\
3522976	708\\
3526044	706\\
3529120	708\\
3533356	712\\
3535280	710\\
3538346	696\\
3541426	698\\
3544494	710\\
3547574	698\\
3550648	678\\
3553714	696\\
3556768	704\\
3559836	866\\
3562946	688\\
3565982	704\\
3569052	700\\
3572124	706\\
3575180	700\\
3578266	852\\
3581318	700\\
3584388	704\\
3587444	708\\
3590512	2234\\
3593954	700\\
3597020	724\\
3600080	698\\
3603150	700\\
3606202	872\\
3609284	710\\
3612356	712\\
3615426	868\\
3618494	716\\
3622120	700\\
3624630	874\\
3627688	696\\
3630754	868\\
3633816	876\\
3636890	692\\
3639948	710\\
3643010	900\\
3646074	702\\
3649154	882\\
3652234	708\\
3655304	704\\
3658378	708\\
3661446	878\\
3664518	698\\
3667578	906\\
3670656	700\\
3673718	870\\
3676784	706\\
3679854	2216\\
3683282	698\\
3686376	914\\
3689432	714\\
3692508	870\\
3695570	712\\
3698632	732\\
3701714	708\\
3704774	912\\
3707844	860\\
3710920	730\\
3713982	880\\
3717056	712\\
3720118	878\\
3723190	698\\
3726252	880\\
3729320	710\\
3738160	716\\
3766906	710\\
3770058	702\\
3773060	712\\
3776126	700\\
3779192	912\\
3782270	700\\
3785348	878\\
3788424	706\\
3791482	868\\
3794546	710\\
3797620	698\\
3800708	708\\
3803788	870\\
3806852	876\\
3809924	674\\
3812996	876\\
3816062	712\\
3819140	874\\
3822206	712\\
3825282	876\\
3829232	868\\
3831426	710\\
3834498	700\\
3837576	866\\
3840640	748\\
3843702	700\\
3846784	894\\
3849842	740\\
3852922	878\\
3855996	708\\
3859054	924\\
3862122	712\\
3865194	876\\
3868262	882\\
3871338	698\\
3874410	876\\
3877482	696\\
3880532	878\\
3883604	688\\
3886662	2212\\
3890080	688\\
3893134	700\\
3896214	876\\
3899282	710\\
3902342	712\\
3905412	714\\
3908486	864\\
3911562	702\\
3914640	882\\
3917998	702\\
3920790	872\\
3923866	700\\
3926928	696\\
3929984	714\\
3933058	674\\
3936116	910\\
3939196	674\\
3942258	704\\
3945318	702\\
3948380	866\\
3951456	690\\
3954530	704\\
3957596	698\\
3960664	704\\
3963746	768\\
3966820	698\\
3969890	712\\
3972950	872\\
3977172	676\\
3979086	868\\
3982146	714\\
3985200	700\\
3988274	910\\
3991348	708\\
3994396	876\\
3997492	712\\
4000556	704\\
4003614	710\\
4006762	872\\
4009750	698\\
4012810	698\\
4015892	698\\
4018982	708\\
4022042	712\\
4025100	884\\
4028172	872\\
4031244	708\\
4034312	2236\\
4037754	878\\
4040822	708\\
4043882	700\\
4046966	706\\
4050026	698\\
4053112	706\\
4056168	700\\
4059254	706\\
4062316	718\\
4065934	702\\
4068448	920\\
4071512	712\\
4074578	700\\
4077630	702\\
4080690	738\\
4083756	700\\
4086816	708\\
4089898	872\\
4092978	696\\
4096056	884\\
4099120	698\\
4102196	700\\
4105264	700\\
4108338	702\\
4111414	700\\
4114470	704\\
4117528	696\\
4120602	698\\
4123678	2240\\
4127128	868\\
4130202	700\\
4133278	864\\
4136332	700\\
4139396	708\\
4142454	704\\
4145512	880\\
4148590	694\\
4151648	676\\
4154700	860\\
4157770	726\\
4160852	880\\
4163924	700\\
4166986	870\\
4170058	708\\
4173130	870\\
4176194	868\\
4179256	698\\
4182324	728\\
4185384	706\\
4188448	880\\
4191520	710\\
4194590	882\\
4197818	672\\
4200734	712\\
4203796	680\\
4206856	700\\
4209930	706\\
4213874	702\\
4216074	878\\
4219148	708\\
4222212	868\\
4225290	698\\
4228396	910\\
4231436	708\\
4234502	692\\
4237574	912\\
4240638	692\\
4243704	854\\
4246772	704\\
4249844	704\\
4252910	738\\
4255958	698\\
4259060	698\\
4262136	700\\
4265212	696\\
4268290	700\\
4271340	1838\\
4274418	706\\
4277482	878\\
4280560	706\\
4283616	872\\
4286704	704\\
4289792	878\\
4292868	702\\
4295948	878\\
4299030	702\\
4302636	866\\
4305170	878\\
4308240	900\\
4311300	698\\
4314378	902\\
4317444	870\\
4320528	712\\
4323598	714\\
4326678	778\\
4329746	704\\
4332816	866\\
4335874	880\\
4338936	712\\
4341990	710\\
4345048	872\\
4348112	708\\
4351174	706\\
4354256	880\\
4357326	674\\
4360352	2220\\
4363782	872\\
4366844	710\\
4369900	866\\
4372978	712\\
4376048	712\\
4379112	870\\
4382168	676\\
4385246	872\\
4388312	700\\
4391400	704\\
4394440	918\\
4397508	738\\
4400584	872\\
4403638	908\\
4406698	704\\
4409764	888\\
4412840	704\\
4415902	872\\
4418976	706\\
4422060	882\\
4425148	870\\
4428212	874\\
4431278	874\\
4434340	708\\
4437412	700\\
4440488	882\\
4443564	872\\
4446626	708\\
4450572	704\\
4452766	710\\
4455832	878\\
4458904	706\\
4461944	870\\
4465034	870\\
4468088	706\\
4471146	710\\
4474212	868\\
4477290	922\\
4480364	700\\
4483452	866\\
4486518	698\\
4489578	864\\
4492656	870\\
4495722	708\\
4498780	878\\
4501862	710\\
4504934	868\\
4508006	1874\\
4511088	872\\
4514144	904\\
4517232	698\\
4520292	708\\
4523352	880\\
4526414	712\\
4529486	700\\
4532542	872\\
4535602	876\\
4539346	730\\
4541738	702\\
4544836	872\\
4547900	708\\
4550970	880\\
4554032	874\\
4557100	696\\
4560176	872\\
4563240	698\\
4566318	874\\
4569384	698\\
4572440	884\\
4575514	706\\
4578576	874\\
4581644	700\\
4584704	698\\
4587786	702\\
4590992	676\\
4593910	696\\
4596970	2270\\
4600440	700\\
4603518	730\\
4606576	716\\
4609636	752\\
4612720	696\\
4615776	866\\
4618848	710\\
4621920	710\\
4624988	714\\
4628102	706\\
4631122	874\\
4634186	870\\
4637262	698\\
4640312	980\\
4643354	674\\
4646456	878\\
4649534	706\\
4652600	712\\
4655672	2234\\
4659110	870\\
4662174	702\\
4665228	712\\
4668300	906\\
4671374	976\\
4674446	702\\
4677518	740\\
4680596	700\\
4683654	948\\
4687276	860\\
4689818	746\\
4692888	870\\
4695948	892\\
4699002	874\\
4702060	916\\
4705128	700\\
4708204	696\\
4711272	878\\
4714342	870\\
4717412	704\\
4720466	796\\
4723552	872\\
4726618	800\\
4729674	882\\
4732746	698\\
4735802	704\\
4738884	980\\
4741956	712\\
4745014	2222\\
4748452	706\\
4751514	938\\
4754592	710\\
4757662	882\\
4760734	696\\
4763790	882\\
4766860	702\\
4769924	704\\
4772988	870\\
4776042	702\\
4779120	712\\
4782176	708\\
4785234	908\\
4788310	700\\
4791388	868\\
4794440	870\\
4797518	874\\
4800584	702\\
4803644	2218\\
4807072	696\\
4810130	872\\
4813208	702\\
4816274	872\\
4819336	868\\
4822400	870\\
4825474	702\\
4828536	876\\
4831602	704\\
4835212	700\\
4837742	872\\
4840802	738\\
4843864	710\\
4846922	880\\
4849990	872\\
4853062	866\\
4856136	924\\
4859204	696\\
4862284	876\\
4865352	706\\
4868418	712\\
4871488	872\\
4874556	880\\
4877640	706\\
4880700	880\\
4883776	696\\
4886836	864\\
4889908	702\\
4892986	2180\\
4896372	710\\
4899448	882\\
4902522	704\\
4905590	882\\
4908658	868\\
4911720	704\\
4914798	866\\
4917854	710\\
4920922	750\\
4923976	710\\
4927056	874\\
4930140	708\\
4933210	884\\
4936284	708\\
4939362	868\\
4942428	708\\
4945498	704\\
4948562	872\\
4951626	2226\\
4955054	730\\
4958118	872\\
4961182	708\\
4964248	864\\
4967322	712\\
4970394	880\\
4973466	710\\
4976528	880\\
4979598	870\\
4983154	868\\
4985716	884\\
4988788	872\\
4991850	696\\
4994908	868\\
4997982	706\\
5001054	712\\
5004126	880\\
5007198	710\\
5010260	704\\
5013322	704\\
5016380	870\\
5019442	878\\
5022520	906\\
5025578	708\\
5028634	868\\
5031716	874\\
5034782	880\\
5037860	874\\
5040926	2222\\
5044346	676\\
5047434	906\\
5050502	708\\
5053570	880\\
5056648	872\\
5059720	678\\
5062794	870\\
5065858	712\\
5068934	706\\
5072004	702\\
5075056	716\\
5078132	922\\
5081200	716\\
5084276	874\\
5087342	708\\
5090396	714\\
5093452	702\\
5096532	702\\
5099596	2206\\
5103010	698\\
5106084	700\\
5109156	680\\
5112218	700\\
5115276	872\\
5118354	700\\
5121434	698\\
5124498	870\\
5127558	708\\
5131096	866\\
5133702	708\\
5136770	704\\
5139834	832\\
5142914	710\\
5145970	876\\
5149042	698\\
5152102	698\\
5155180	700\\
5158246	698\\
5161314	704\\
5164376	870\\
5167440	712\\
5170508	840\\
5173566	698\\
5176648	696\\
5179712	706\\
5182772	1014\\
5185854	708\\
5190260	702\\
5192174	710\\
5195246	708\\
5198318	710\\
5201390	880\\
5204460	856\\
5207520	732\\
5210586	876\\
5213660	876\\
5216730	876\\
5219858	864\\
5222882	880\\
5225954	878\\
5229022	882\\
5232096	870\\
5235176	866\\
5238246	882\\
5241320	866\\
5244370	870\\
5247430	2214\\
5250846	872\\
5253914	868\\
5256988	872\\
5260056	874\\
5263128	872\\
5266198	872\\
5269270	874\\
5272342	872\\
5275398	870\\
5279202	878\\
5281540	884\\
5284584	868\\
5287682	874\\
5290758	872\\
5293822	878\\
5296914	874\\
5299980	880\\
5303060	872\\
5306130	870\\
5309204	866\\
5312268	876\\
5315322	878\\
5318398	876\\
5321468	876\\
5324538	876\\
5327612	876\\
5330682	876\\
5333746	866\\
5336824	2188\\
5340216	866\\
5343290	878\\
5346360	866\\
5349418	874\\
5352486	878\\
5355566	874\\
5358640	870\\
5361740	944\\
5364784	870\\
5367854	874\\
5370914	878\\
5373994	870\\
5377056	868\\
5380120	876\\
5383192	866\\
5386264	876\\
5389334	868\\
5392400	872\\
5395456	2206\\
5398866	874\\
5401934	878\\
5405020	870\\
5408074	882\\
5411164	870\\
5414218	882\\
5417308	870\\
5420364	878\\
5423450	884\\
5426972	880\\
5429584	908\\
5432650	880\\
5435724	894\\
5438764	866\\
5441846	864\\
5444924	870\\
5447996	870\\
5451072	868\\
5454150	880\\
5457220	882\\
5460310	870\\
5463364	880\\
5466452	892\\
5469506	882\\
5472726	888\\
5475638	868\\
5478714	880\\
5481788	870\\
5486146	876\\
5488214	870\\
5491300	870\\
5494376	874\\
5497444	876\\
5500506	868\\
5503560	878\\
5506632	868\\
5509696	870\\
5512772	868\\
5515836	872\\
5519094	946\\
5521932	870\\
5525032	878\\
5528096	886\\
5531160	870\\
5534242	884\\
5537310	870\\
5540374	900\\
5543440	2212\\
5546862	868\\
5549940	882\\
5553008	870\\
5556072	866\\
5559148	866\\
5562228	882\\
5565296	868\\
5568356	868\\
5571432	870\\
5574908	880\\
5577588	880\\
5580656	884\\
5583720	868\\
5586800	884\\
5589868	870\\
5592930	868\\
5595984	1066\\
5599040	868\\
5602138	2422\\
5605774	882\\
5608868	880\\
5611940	878\\
5615008	870\\
5618066	874\\
5621132	874\\
5624194	870\\
5627262	876\\
5630334	874\\
5634084	880\\
5636458	860\\
5639512	874\\
5642578	878\\
5645664	870\\
5648722	866\\
5651794	878\\
5654862	872\\
5657938	878\\
5661006	870\\
5664082	878\\
5667150	870\\
5670212	880\\
5673286	870\\
5676348	866\\
5679404	874\\
5682464	916\\
5685524	866\\
5688634	866\\
5691690	2186\\
5695080	866\\
5698136	874\\
5701196	874\\
5704264	876\\
5707326	868\\
5710380	878\\
5713448	872\\
5716518	868\\
5719596	880\\
5722846	870\\
5725742	874\\
5728802	872\\
5731884	878\\
5734948	868\\
5738026	880\\
5741090	868\\
5744150	866\\
5747222	880\\
5750294	864\\
5753352	880\\
5756412	868\\
5759488	1044\\
5762530	868\\
5765614	868\\
5768672	870\\
5771730	868\\
5774806	922\\
5777870	878\\
5782018	880\\
5784100	878\\
5787172	880\\
5790224	878\\
5793296	866\\
5796354	880\\
5799422	880\\
5802470	1038\\
5805532	872\\
5808634	884\\
5811702	908\\
5814782	880\\
5817846	706\\
5820906	702\\
5823970	680\\
5827024	704\\
5830084	684\\
5833138	872\\
5836194	684\\
5839254	2078\\
5842544	696\\
5845624	866\\
5848680	724\\
5851750	852\\
5854810	708\\
5857890	922\\
5860968	688\\
5864034	710\\
5867086	722\\
5870784	712\\
5873230	766\\
5876302	702\\
5879366	676\\
5882430	726\\
5885486	700\\
5888542	874\\
5891612	686\\
5894676	868\\
5897736	702\\
5900814	866\\
5903894	858\\
5906954	738\\
5910024	932\\
5913084	868\\
5916158	708\\
5919222	872\\
5922300	718\\
5925368	714\\
5928444	2226\\
5931878	696\\
5934956	674\\
5938022	876\\
5941084	696\\
5944156	714\\
5947228	870\\
5950308	698\\
5953378	878\\
5956448	700\\
5959548	678\\
5962578	914\\
5965650	704\\
5968710	870\\
5971770	702\\
5974826	876\\
5977892	712\\
5980960	706\\
5984044	870\\
5987122	700\\
5990202	884\\
5993270	710\\
5996344	884\\
5999414	702\\
6002492	700\\
6005556	866\\
6008616	702\\
6011698	868\\
6014766	700\\
6018722	708\\
6020914	886\\
6023966	702\\
6027044	702\\
6030122	700\\
6033196	698\\
6036272	710\\
6039346	936\\
6042412	698\\
6045492	882\\
6048558	710\\
6051632	700\\
6054702	710\\
6057764	892\\
6060842	880\\
6063918	698\\
6066976	702\\
6070040	872\\
6073112	712\\
6076184	1846\\
6079238	878\\
6082302	870\\
6085362	706\\
6088420	700\\
6091504	708\\
6094578	700\\
6097664	870\\
6100734	714\\
6103798	868\\
6107488	704\\
6109950	714\\
6113014	742\\
6116088	848\\
6119158	736\\
6122228	870\\
6125302	698\\
6128362	868\\
6131440	884\\
6134516	908\\
6137596	702\\
6140658	870\\
6143718	712\\
6146796	864\\
6149866	700\\
6152936	710\\
6155996	870\\
6159078	866\\
6162150	870\\
6165218	1832\\
6168458	924\\
6171354	730\\
6174434	730\\
6177496	878\\
6180564	728\\
6183626	882\\
6186694	704\\
6189774	768\\
6192852	882\\
6196250	702\\
6198982	674\\
6202054	902\\
6205118	688\\
6208188	712\\
6211256	948\\
6214328	714\\
6217400	738\\
6220472	910\\
6223534	728\\
6226616	714\\
6229686	712\\
6232760	710\\
6235830	712\\
6238904	710\\
6241974	824\\
6245034	874\\
6248092	668\\
6251158	822\\
6255428	716\\
6257350	878\\
6260422	728\\
6263488	696\\
6266568	692\\
6269624	702\\
6272696	700\\
6275772	882\\
6278842	702\\
6281922	702\\
6285016	872\\
6288080	870\\
6291140	700\\
6294210	702\\
6297290	688\\
6300352	878\\
6303428	922\\
6306508	870\\
6309568	702\\
6312626	2214\\
6316038	716\\
6319102	714\\
6322176	878\\
6325266	776\\
6328312	932\\
6331390	714\\
6334440	872\\
6337508	696\\
6340576	934\\
6344190	700\\
6346718	864\\
6349772	868\\
6352830	674\\
6355896	704\\
6358978	710\\
6362054	874\\
6365116	700\\
6368192	702\\
6371258	868\\
6374316	712\\
6377376	872\\
6380440	710\\
6383502	882\\
6386574	710\\
6389644	710\\
6392720	872\\
6395786	866\\
6398860	712\\
6401930	2224\\
6405364	698\\
6408434	874\\
6411510	718\\
6414582	700\\
6417664	712\\
6420724	702\\
6423804	820\\
6426864	872\\
6429928	700\\
6432992	702\\
6436052	708\\
6439112	700\\
6442194	868\\
6445256	698\\
6448312	698\\
6451388	702\\
6454456	870\\
6457526	704\\
6460600	2218\\
6464034	696\\
6467108	712\\
6470164	704\\
6473252	712\\
6476312	712\\
6479382	702\\
6482470	864\\
6485536	706\\
6488600	702\\
6492124	876\\
6494744	874\\
6497808	698\\
6500872	870\\
6503950	880\\
6507022	912\\
6510076	708\\
6513132	716\\
6516208	728\\
6519278	714\\
6522342	884\\
6525418	912\\
6528482	704\\
6531538	708\\
6534628	702\\
6537684	718\\
6540766	706\\
6543828	736\\
6546904	700\\
6551302	872\\
6553380	866\\
6556458	702\\
6559542	884\\
6562608	928\\
6565682	886\\
6568738	880\\
6571802	872\\
6574870	684\\
6577954	910\\
6581008	686\\
6584090	698\\
6587166	866\\
6590222	704\\
6593300	688\\
6596384	864\\
6599440	686\\
6602506	706\\
6605568	888\\
6608642	1968\\
6611814	698\\
6614876	876\\
6617944	762\\
6621012	706\\
6624102	878\\
6627184	700\\
6630262	868\\
6633342	700\\
6636420	872\\
6640068	724\\
6642536	676\\
6645624	878\\
6648690	686\\
6651766	880\\
6654824	872\\
6657910	916\\
6660968	872\\
6664034	708\\
6667092	870\\
6670158	700\\
6673216	910\\
6676294	698\\
6679364	680\\
6682420	708\\
6685498	706\\
6688554	872\\
6691620	884\\
6694698	872\\
6697782	2214\\
6701202	704\\
6704284	738\\
6707346	870\\
6710414	674\\
6713482	740\\
6716558	702\\
6719620	868\\
6722698	674\\
6725770	862\\
6728836	706\\
6731914	704\\
6734994	868\\
6738078	700\\
6741164	706\\
6744222	870\\
6747286	678\\
6750342	706\\
6753400	872\\
6756464	702\\
6759540	880\\
6762608	702\\
6765670	880\\
6768740	866\\
6771806	862\\
6774864	872\\
6777940	870\\
6781008	698\\
6784066	866\\
6788004	872\\
6790226	872\\
6793292	738\\
6796368	702\\
6799420	876\\
6802500	704\\
6805562	878\\
6808632	872\\
6811696	868\\
6814780	696\\
6817840	706\\
6820906	870\\
6823984	866\\
6827056	876\\
6830124	710\\
6833198	878\\
6836268	902\\
6839342	702\\
6842420	878\\
6845492	2154\\
6848860	706\\
6851926	882\\
6855012	782\\
6858074	700\\
6861144	868\\
6864224	700\\
6867288	870\\
6870346	700\\
6873438	910\\
6876768	710\\
6879576	870\\
6882648	706\\
6885718	868\\
6888792	876\\
6891858	872\\
6894916	914\\
6897980	694\\
6901034	866\\
6904108	704\\
6907184	862\\
6910252	872\\
6913322	710\\
6916396	872\\
6919466	868\\
6922526	872\\
6925584	696\\
6928668	874\\
6931728	696\\
6935946	696\\
6937872	880\\
6940950	872\\
6944014	880\\
6947084	702\\
6950164	868\\
6953216	714\\
6956428	680\\
6959350	882\\
6962432	712\\
6965528	872\\
6968566	704\\
6971626	880\\
6974700	878\\
6977782	880\\
6980862	674\\
6983934	864\\
6987006	674\\
6990066	702\\
6993136	2210\\
6996524	876\\
6999614	876\\
7002686	880\\
7005758	710\\
7008838	868\\
7011910	678\\
7014968	870\\
7018036	868\\
7021114	880\\
7024708	868\\
7027258	698\\
7030308	878\\
7033384	706\\
7036450	880\\
7039526	914\\
7042584	708\\
7045644	868\\
7048728	682\\
7051792	880\\
7054872	708\\
7057938	714\\
7061012	918\\
7064090	870\\
7067152	874\\
7070222	714\\
7073296	876\\
7076362	882\\
7079440	876\\
7082502	2178\\
7085888	856\\
7088962	728\\
7092030	874\\
7095116	708\\
7098180	874\\
7101252	782\\
7104302	702\\
7107366	878\\
7110432	696\\
7113522	866\\
7116578	866\\
7119664	714\\
7122732	706\\
7125810	872\\
7128890	674\\
7131948	816\\
7135008	868\\
7138078	710\\
7141132	2212\\
7144556	874\\
7147620	698\\
7150684	868\\
7153744	680\\
7156826	870\\
7159888	864\\
7162954	888\\
7166010	704\\
7169072	880\\
7172646	730\\
7175216	908\\
7178296	702\\
7181354	704\\
7184432	874\\
7187498	704\\
7190560	868\\
7193626	700\\
7196700	714\\
7199776	710\\
7202838	698\\
7205920	868\\
7208986	708\\
7212044	882\\
7215108	716\\
7218182	696\\
7221262	698\\
7224330	880\\
7227416	716\\
7231822	880\\
7233910	782\\
7236982	704\\
7240038	878\\
7243110	700\\
7246166	870\\
7249230	704\\
7252296	702\\
7255376	702\\
7258454	696\\
7261532	700\\
7264584	880\\
7267656	866\\
7270716	708\\
7273780	702\\
7276840	870\\
7279896	696\\
7282982	882\\
7286062	700\\
7289118	1998\\
7292324	746\\
7295394	702\\
7298474	872\\
7301548	702\\
7304626	870\\
7307680	710\\
7310764	706\\
7313824	880\\
7316900	698\\
7320586	872\\
7323040	778\\
7326102	700\\
7329188	700\\
7332272	866\\
7335336	706\\
7338396	882\\
7341472	696\\
7344532	872\\
7347596	736\\
7350680	686\\
7353736	868\\
7356792	696\\
7359848	870\\
7362924	710\\
7365998	708\\
7369068	872\\
7372136	868\\
7375200	708\\
7378260	2180\\
7381652	880\\
7384728	700\\
7387802	714\\
7390866	706\\
7393926	870\\
7397006	702\\
7400080	866\\
7403146	702\\
7406226	700\\
7409350	882\\
7412382	880\\
7415446	870\\
7418526	698\\
7421596	878\\
7424674	870\\
7427740	704\\
7430804	912\\
7433876	712\\
7436946	2214\\
7440370	698\\
7443432	696\\
7446510	878\\
7449572	702\\
7452654	696\\
7455724	880\\
7458806	704\\
7461866	870\\
7464924	704\\
7468526	674\\
7471052	876\\
7474124	682\\
7477208	708\\
7480266	880\\
7483330	870\\
7486394	888\\
7489468	866\\
7492528	858\\
7495602	744\\
7498676	872\\
7501740	710\\
7504812	870\\
7507866	708\\
7510936	870\\
7514014	702\\
7517090	874\\
7520160	870\\
7523242	7386\\
7561418	698\\
7564526	700\\
7567590	880\\
7570666	718\\
7573728	714\\
7576804	882\\
7579858	700\\
7582928	710\\
7586874	864\\
7589066	732\\
7592128	698\\
7595190	882\\
7598260	868\\
7601322	712\\
7604394	712\\
7607470	868\\
7610536	902\\
7613614	864\\
7616680	712\\
7619734	908\\
7622798	866\\
7625874	712\\
7628948	702\\
7632006	880\\
7635074	704\\
7638144	876\\
7641210	880\\
7644260	1920\\
7647390	702\\
7650452	882\\
7653520	710\\
7656594	696\\
7659654	700\\
7662724	868\\
7665792	704\\
7668862	706\\
7671920	708\\
7675634	698\\
7678062	870\\
7681124	880\\
7684200	876\\
7687264	856\\
7690330	732\\
7693396	870\\
7696464	868\\
7699522	874\\
7702588	708\\
7705648	872\\
7708720	930\\
7711786	706\\
7714854	868\\
7717910	700\\
7720970	870\\
7724046	868\\
7727114	752\\
7730182	702\\
7733238	2186\\
7736636	874\\
7739702	874\\
7742772	702\\
7745832	868\\
7748896	872\\
7751954	858\\
7755024	736\\
7758098	868\\
7761156	710\\
7764400	880\\
7767282	880\\
7770354	886\\
7773410	868\\
7776468	874\\
7779678	688\\
7782602	878\\
7785676	698\\
7788760	874\\
7791820	2436\\
7795446	678\\
7798524	868\\
7801602	878\\
7804670	710\\
7807742	700\\
7810802	874\\
7813868	866\\
7816928	870\\
7819992	710\\
7823576	904\\
7826108	706\\
7829172	874\\
7832244	762\\
7835312	706\\
7838404	878\\
7841474	710\\
7844526	700\\
7847578	714\\
7850644	706\\
7853710	872\\
7856774	884\\
7859862	870\\
7862918	702\\
7865980	894\\
7869040	882\\
7872114	904\\
7875170	916\\
7878246	730\\
7881318	2164\\
7884694	702\\
7887764	880\\
7890848	864\\
7893908	876\\
7896990	786\\
7900064	700\\
7903120	878\\
7906194	696\\
7909252	866\\
7912334	880\\
7915398	710\\
7918472	702\\
7921538	868\\
7924604	870\\
7927668	702\\
7930730	700\\
7933782	880\\
7936856	698\\
7939916	2248\\
7943374	702\\
7946440	870\\
7949500	738\\
7952572	928\\
7955642	870\\
7958724	710\\
7961798	870\\
7964864	680\\
7967922	700\\
7971514	708\\
7974070	872\\
7977128	686\\
7980214	872\\
7983272	696\\
7986330	710\\
7989392	872\\
7992476	866\\
7995556	880\\
7998628	866\\
8001688	870\\
8004762	708\\
8007834	870\\
8010906	708\\
8013978	712\\
8017046	710\\
8020110	874\\
8023190	710\\
8026258	872\\
8030680	702\\
8032596	708\\
8035666	704\\
8038720	718\\
8041798	870\\
8044862	878\\
8047938	700\\
8051024	866\\
8054078	700\\
8057134	868\\
8060276	716\\
8063280	700\\
8066336	874\\
8069400	698\\
8072462	876\\
8075528	700\\
8078590	880\\
8081666	902\\
8084728	710\\
8087790	2206\\
8091202	878\\
8094278	872\\
8097358	698\\
8100432	868\\
8103498	702\\
8106562	708\\
8109624	698\\
8112702	880\\
8115774	704\\
8119454	878\\
8121904	874\\
8124970	758\\
8128038	706\\
8131094	880\\
8134174	876\\
8137232	868\\
8140298	870\\
8143360	712\\
8146434	870\\
8149490	880\\
8152572	696\\
8155632	874\\
8158700	868\\
8161772	712\\
8164840	882\\
8167918	914\\
8170984	882\\
8174062	674\\
8177138	2190\\
8180544	878\\
8183618	876\\
8186690	876\\
8189762	874\\
8192840	874\\
8195904	876\\
8198982	852\\
8202052	698\\
8205112	886\\
8208216	876\\
8211276	872\\
8214340	698\\
8217404	886\\
8220478	874\\
8223554	872\\
8226632	884\\
8229710	870\\
8232786	702\\
8235852	2208\\
8239262	710\\
8242332	884\\
8245386	732\\
8248450	702\\
8251514	872\\
8254580	712\\
8257662	880\\
8260736	704\\
8263798	872\\
8267390	874\\
8269948	882\\
8272994	866\\
8276070	742\\
8279156	864\\
8282214	874\\
8285276	704\\
8288350	876\\
8291420	872\\
8294486	868\\
8297568	878\\
8300640	700\\
8303704	878\\
8306772	866\\
8309836	686\\
8312900	704\\
8315960	874\\
8319032	876\\
8322102	698\\
8325184	2196\\
8328586	712\\
8331642	872\\
8334710	700\\
8337782	710\\
8340840	872\\
8343904	710\\
8346974	882\\
8350046	710\\
8353124	696\\
8356194	878\\
8359268	874\\
8362356	708\\
8365424	880\\
8368500	706\\
8371566	878\\
8374644	900\\
8377698	696\\
8380772	876\\
8383842	2206\\
8387252	698\\
8390330	876\\
8393394	876\\
8396462	882\\
8399542	872\\
8402604	856\\
8405682	724\\
8408746	868\\
8411804	866\\
8415332	868\\
8417942	702\\
8421006	700\\
8424084	702\\
8427150	868\\
8430214	876\\
8433284	868\\
8436348	868\\
8439418	868\\
8442484	876\\
8445562	742\\
8448638	698\\
8451696	864\\
8454772	714\\
8457846	870\\
8460916	714\\
8463984	706\\
8467026	868\\
8470106	870\\
8474502	886\\
8476598	872\\
8479664	878\\
8482742	870\\
8485804	712\\
8488872	872\\
8491940	836\\
8495002	708\\
8498072	866\\
8501126	702\\
8504186	880\\
8507262	696\\
8510320	712\\
8513392	758\\
8516458	702\\
8519520	876\\
8522580	698\\
8525652	876\\
8528748	776\\
8531790	2030\\
8535030	882\\
8538100	876\\
8541176	702\\
8544244	696\\
8547294	878\\
8550364	902\\
8553438	712\\
8556508	868\\
8559588	700\\
8563266	868\\
8565722	730\\
8568912	868\\
8571838	866\\
8574914	686\\
8577982	702\\
8581060	712\\
8584124	866\\
8587194	784\\
8590248	872\\
8593312	878\\
8596402	706\\
8599472	904\\
8602538	698\\
8605618	898\\
8608686	868\\
8611744	876\\
8614812	880\\
8617900	704\\
8620966	2184\\
8624362	688\\
8627442	876\\
8630530	676\\
8633586	876\\
8636674	908\\
8639730	698\\
8642808	872\\
8645872	874\\
8648940	690\\
8652032	880\\
8655076	704\\
8658156	700\\
8661212	900\\
8664278	868\\
8667340	686\\
8670404	884\\
8673482	688\\
8676566	708\\
8679636	2260\\
8683098	706\\
8686188	912\\
8689256	710\\
8692322	684\\
8695386	702\\
8698458	676\\
8701526	880\\
8704600	702\\
8707662	864\\
8711206	870\\
8713814	868\\
8716894	678\\
8719958	868\\
8723020	700\\
8726096	868\\
8729150	684\\
8732208	890\\
8735268	708\\
8738338	870\\
8741394	704\\
8744454	876\\
8747528	696\\
8750588	708\\
8753658	910\\
8756726	700\\
8759786	874\\
8762854	706\\
8765912	882\\
8768990	1904\\
8772100	708\\
8775162	864\\
8778236	706\\
8781304	866\\
8784364	740\\
8787450	852\\
8790510	730\\
8793584	698\\
8796642	866\\
8799968	868\\
8802776	716\\
8805848	914\\
8808906	714\\
8811978	908\\
8815050	710\\
8818120	708\\
8821184	878\\
8824256	912\\
8827334	828\\
8830394	698\\
8833456	876\\
8836524	700\\
8839590	872\\
8842650	702\\
8845714	708\\
8848778	696\\
8851860	872\\
8854918	700\\
8859142	872\\
8861232	700\\
8864300	700\\
8867384	866\\
8870454	704\\
8873516	878\\
8876588	698\\
8879646	866\\
8882712	700\\
8885778	876\\
8888846	866\\
8891914	870\\
8894972	882\\
8898058	706\\
8901122	914\\
8904196	870\\
8907256	704\\
8910336	712\\
8913402	880\\
8916480	1972\\
8919664	710\\
8922728	716\\
8925806	696\\
8928902	778\\
8931946	698\\
8934996	880\\
8938066	868\\
8941126	700\\
8944202	874\\
8947908	738\\
8950334	870\\
8953394	866\\
8956472	700\\
8959532	866\\
8962610	712\\
8965680	712\\
8968744	678\\
8971800	700\\
8974868	702\\
8977938	870\\
8981000	678\\
8984080	866\\
8987144	858\\
8990220	698\\
8993280	866\\
8996340	870\\
8999392	676\\
9002460	704\\
9005516	2226\\
9008954	708\\
9012018	878\\
9015092	710\\
9018158	706\\
9021226	870\\
9024290	698\\
9027346	872\\
9030418	670\\
9033478	866\\
9036668	894\\
9039612	912\\
9042680	700\\
9045738	868\\
9048808	702\\
9051870	870\\
9054930	872\\
9058002	854\\
9061064	710\\
9064136	2402\\
9067746	902\\
9070816	694\\
9073896	702\\
9076960	870\\
9080022	908\\
9083102	702\\
9086186	710\\
9089258	716\\
9092328	868\\
9095844	740\\
9098480	682\\
9101542	870\\
9104598	880\\
9107680	718\\
9110750	700\\
9113820	872\\
9116884	880\\
9119972	876\\
9123046	690\\
9126130	868\\
9129188	710\\
9132260	880\\
9135332	676\\
9138410	704\\
9141498	876\\
9144564	712\\
9147634	702\\
9150694	710\\
9155024	868\\
9157098	708\\
9160158	712\\
9163236	870\\
9166302	712\\
9169380	702\\
9172444	872\\
9175510	700\\
9178572	730\\
9181654	700\\
9184716	876\\
9187782	704\\
9190850	862\\
9193908	700\\
9196964	700\\
9200044	880\\
9203110	712\\
9206178	876\\
9209246	702\\
9212310	2208\\
9215728	704\\
9218792	870\\
9221856	878\\
9224946	874\\
9228008	712\\
9231080	870\\
9234148	714\\
9237198	868\\
9240256	884\\
9243786	736\\
9246390	700\\
9249448	870\\
9252520	702\\
9255578	872\\
9258652	864\\
9261712	908\\
9264786	706\\
9267846	872\\
9270918	878\\
9273990	872\\
9277054	696\\
9280134	700\\
9283184	884\\
9286258	710\\
9289334	868\\
9292410	702\\
9295474	876\\
9298544	712\\
9302950	704\\
9304864	878\\
9307928	732\\
9310990	868\\
9314066	706\\
9317132	706\\
9320208	708\\
9323278	704\\
9326338	704\\
9329392	880\\
9332548	698\\
9335548	698\\
9338610	876\\
9341686	896\\
9344758	698\\
9347842	708\\
9350898	872\\
9353974	698\\
9357040	698\\
9360100	698\\
9363184	874\\
9366268	710\\
9369344	878\\
9372414	708\\
9375488	878\\
9378556	898\\
9381620	710\\
9384674	698\\
9387760	698\\
9391724	870\\
9393874	742\\
9396946	712\\
9400010	874\\
9403072	700\\
9406138	858\\
9409204	732\\
9412270	870\\
9415340	816\\
9418404	792\\
9421454	700\\
9424516	866\\
9427594	884\\
9430672	714\\
9433750	878\\
9436830	908\\
9439904	700\\
9442960	884\\
9446036	868\\
9449110	2208\\
9452528	700\\
9455602	702\\
9458666	876\\
9461730	698\\
9464788	864\\
9467864	884\\
9470940	702\\
9474002	704\\
9477076	864\\
9480486	710\\
9483218	866\\
9486300	670\\
9489362	864\\
9492418	736\\
9495484	702\\
9498540	710\\
9501612	878\\
9504682	712\\
9507752	2404\\
9511362	704\\
9514424	702\\
9517496	710\\
9520568	702\\
9523642	708\\
9526710	870\\
9529776	712\\
9532842	696\\
9535928	864\\
9539664	710\\
9542052	706\\
9545116	732\\
9548188	874\\
9551256	870\\
9554330	914\\
9557400	708\\
9560472	878\\
9563540	878\\
9566624	702\\
9569686	880\\
9572762	866\\
9575822	866\\
9578880	872\\
9581940	710\\
9585018	880\\
9588076	702\\
9591142	862\\
9594200	738\\
9597282	1838\\
9600356	920\\
9603430	704\\
9606496	870\\
9609560	704\\
9612618	702\\
9615700	702\\
9618780	872\\
9621864	700\\
9624922	716\\
9628428	736\\
9631072	858\\
9634150	734\\
9637228	868\\
9640286	708\\
9643346	860\\
9646420	730\\
9649500	704\\
9652560	878\\
9655626	700\\
9658696	706\\
9661764	884\\
9664838	708\\
9667912	700\\
9670978	914\\
9674036	708\\
9677110	870\\
9680176	872\\
9683238	700\\
9687600	882\\
9689702	704\\
9692768	868\\
9695846	886\\
9698922	702\\
9701990	866\\
9705056	724\\
9708122	870\\
9711194	702\\
9714252	876\\
9717320	918\\
9720378	704\\
9723438	868\\
9726516	714\\
9729590	710\\
9732660	868\\
9735740	918\\
9738804	712\\
9741878	878\\
9744948	1960\\
9748112	882\\
9751346	684\\
9754266	874\\
9757334	884\\
9760410	700\\
9763458	872\\
9766538	698\\
9769618	888\\
9772670	742\\
9776366	720\\
9778812	880\\
9781874	678\\
9784936	708\\
9787992	902\\
9791060	708\\
9794128	680\\
9797184	880\\
9800258	690\\
9803328	876\\
9806398	680\\
9809470	878\\
9812542	700\\
9815598	868\\
9818664	868\\
9821718	700\\
9824788	678\\
9827844	876\\
9830910	970\\
9833986	2174\\
9837366	874\\
9840430	710\\
9843492	894\\
9846576	708\\
9849640	680\\
9852698	708\\
9855778	924\\
9858862	708\\
9861922	870\\
9865128	698\\
9868048	878\\
9871122	912\\
9874186	714\\
9877246	872\\
9880308	688\\
9883366	868\\
9886442	688\\
9889502	710\\
9892568	872\\
9895636	710\\
9898700	876\\
9901768	702\\
9904844	706\\
9907904	710\\
9910970	878\\
9914044	868\\
9917108	708\\
9920188	776\\
9924304	690\\
9926312	708\\
9929398	706\\
9932476	876\\
9935544	700\\
9938600	706\\
9941684	704\\
9944764	876\\
9947848	788\\
9950904	700\\
9953966	708\\
9957034	706\\
9960092	880\\
9963164	776\\
9966228	696\\
9969298	876\\
9972366	702\\
9975426	866\\
9978484	884\\
9981564	2204\\
9984976	908\\
9988042	774\\
9991102	698\\
9994184	698\\
9997240	872\\
10000296	874\\
10003362	876\\
10006422	870\\
10009474	700\\
10013068	696\\
10015600	698\\
10018658	868\\
10021732	710\\
10024802	712\\
10027880	868\\
10030946	712\\
10034026	872\\
10037090	866\\
10040144	876\\
10043208	738\\
10046276	706\\
10049336	876\\
10052412	706\\
10055480	876\\
10058554	708\\
10061620	706\\
10064678	882\\
10067750	916\\
10070812	1838\\
10073882	700\\
10076960	712\\
10080018	864\\
10083088	714\\
10086158	708\\
10089228	870\\
10092284	876\\
10095376	712\\
10098446	864\\
10101830	710\\
10104590	864\\
10107648	908\\
10110724	870\\
10113806	710\\
10116874	864\\
10119930	698\\
10122990	870\\
10126070	728\\
10129128	2410\\
10132752	700\\
10135806	702\\
10138892	880\\
10141958	868\\
10145180	694\\
10148086	704\\
10151154	954\\
10154214	700\\
10157294	910\\
10161006	700\\
10163432	678\\
10166496	876\\
10169558	670\\
10172618	866\\
10175692	912\\
10178762	708\\
10181834	870\\
10184906	708\\
10187978	674\\
10191056	700\\
10194116	714\\
10197192	706\\
10200250	690\\
10203314	880\\
10206372	682\\
10209430	870\\
10212510	692\\
10215584	878\\
10218654	2206\\
10222066	868\\
10225126	686\\
10228190	712\\
10231270	874\\
10234328	700\\
10237390	704\\
10240446	872\\
10243510	710\\
10246582	880\\
10249768	690\\
10252728	874\\
10255798	916\\
10258860	704\\
10261934	868\\
10264994	864\\
10268070	678\\
10271130	870\\
10274200	716\\
10277270	728\\
10280336	696\\
10283396	870\\
10286456	866\\
10289516	698\\
10292590	700\\
10295658	874\\
10298722	870\\
10301778	866\\
10304858	698\\
10308946	878\\
10311028	710\\
10314090	870\\
10317156	704\\
10320214	708\\
10323296	868\\
10326374	702\\
10329458	866\\
10332514	696\\
10335576	696\\
10338642	870\\
10341698	678\\
10344754	714\\
10347818	702\\
10350876	708\\
10353936	906\\
10357006	702\\
10360062	918\\
10363134	862\\
10366192	2206\\
10369602	880\\
10372666	868\\
10375746	910\\
10378822	700\\
10381876	866\\
10384946	870\\
10388016	880\\
10391092	696\\
10394150	712\\
10397706	874\\
10400294	870\\
10403346	882\\
10406410	698\\
10409492	880\\
10412556	716\\
10415638	874\\
10418698	858\\
10421776	728\\
10424842	868\\
10427902	708\\
10430962	872\\
10434046	836\\
10437124	702\\
10440190	864\\
10443260	870\\
10446330	708\\
10449372	870\\
10452452	706\\
10455512	1844\\
10458592	880\\
10461676	700\\
10464728	874\\
10467794	710\\
10470870	876\\
10473938	904\\
10477000	696\\
10480076	876\\
10483134	878\\
10486472	876\\
10489264	708\\
10492326	706\\
10495406	870\\
10498468	712\\
10501524	886\\
10504612	714\\
10507686	708\\
10510746	712\\
10513812	714\\
10516886	876\\
10519952	708\\
10523014	706\\
10526100	852\\
10529172	726\\
10532250	874\\
10535316	874\\
10538520	868\\
10541464	868\\
10545646	676\\
10547600	876\\
10550670	894\\
10553744	874\\
10556810	686\\
10559874	880\\
10562950	912\\
10566026	702\\
10569086	874\\
10572150	710\\
10575234	872\\
10578290	702\\
10581354	1002\\
10584420	700\\
10587498	914\\
10590576	856\\
10593642	682\\
10596704	868\\
10599766	896\\
10602826	2208\\
10606242	1042\\
10609296	710\\
10612376	708\\
10615436	702\\
10618530	878\\
10621604	874\\
10624660	682\\
10627738	872\\
10630800	674\\
10634410	700\\
10636928	896\\
10640002	872\\
10643064	864\\
10646128	694\\
10649208	682\\
10652268	714\\
10655328	914\\
10658394	866\\
10661466	892\\
10664526	710\\
10667592	868\\
10670670	710\\
10673732	706\\
10676792	882\\
10679866	698\\
10682924	874\\
10685990	706\\
10689058	872\\
10692134	2208\\
10695550	704\\
10698606	880\\
10701670	710\\
10704744	698\\
10707824	874\\
10710888	882\\
10713944	702\\
10717010	868\\
10720080	704\\
10723174	884\\
10726238	866\\
10729320	864\\
10732396	728\\
10735464	912\\
10738538	876\\
10741622	698\\
10744698	880\\
10747770	916\\
10750836	2228\\
10754270	874\\
10757338	710\\
10760398	702\\
10763480	868\\
10766538	866\\
10769618	902\\
10772694	702\\
10775774	878\\
10778852	872\\
10782348	700\\
10784972	878\\
10788042	704\\
10791096	876\\
10794158	700\\
10797210	874\\
10800274	730\\
10803338	708\\
10806402	870\\
10809484	874\\
10812544	870\\
10815604	708\\
10818664	698\\
10821738	872\\
10824802	698\\
10827870	878\\
10830946	874\\
10834006	880\\
10837078	700\\
10840156	2188\\
10843550	880\\
10846622	866\\
10849676	878\\
10852754	708\\
10855820	696\\
10858898	882\\
10861988	698\\
10865044	700\\
10868126	878\\
10871196	902\\
10874256	698\\
10877328	884\\
10880378	704\\
10883464	876\\
10886534	712\\
10889596	702\\
10892660	708\\
10895720	868\\
10898780	2052\\
10902038	902\\
10905102	708\\
10908166	712\\
10911240	708\\
10914310	704\\
10917364	878\\
10920436	702\\
10923496	872\\
10926558	870\\
10930284	704\\
10932876	878\\
10935762	702\\
10938842	676\\
10941902	876\\
10944964	886\\
10948038	712\\
10951108	868\\
10954186	710\\
10957256	880\\
10960330	878\\
10963396	902\\
10966456	864\\
10969526	700\\
10972604	700\\
10975656	870\\
10978738	866\\
10981812	870\\
10984882	866\\
10987936	2182\\
10991330	864\\
10994388	688\\
10997460	884\\
11000512	700\\
11003596	880\\
11006664	702\\
11009738	710\\
11012800	902\\
11015874	698\\
11019050	876\\
11022020	696\\
11025100	874\\
11028162	698\\
11031238	702\\
11034292	876\\
11037366	674\\
11040440	698\\
11043516	682\\
11046590	2244\\
11050034	710\\
11053100	882\\
11056172	868\\
11059228	710\\
11062292	874\\
11065376	732\\
11068440	880\\
11071516	706\\
11074578	866\\
11078220	740\\
11080736	874\\
11083800	728\\
11086856	872\\
11089926	706\\
11092982	870\\
11096046	880\\
11099124	872\\
11102184	856\\
11105258	734\\
11108330	880\\
11111384	710\\
11114446	698\\
11117522	906\\
11120592	874\\
11123672	866\\
11126748	858\\
11129816	734\\
11132888	878\\
11135962	2184\\
11139362	868\\
11142430	696\\
11145490	868\\
11148550	708\\
11151608	700\\
11154692	864\\
11157750	870\\
11160812	712\\
11163894	700\\
11166984	870\\
11170030	700\\
11173088	876\\
11176174	698\\
11179244	870\\
11182298	708\\
11185356	874\\
11188422	884\\
11191502	912\\
11194560	2232\\
11197998	866\\
11201058	714\\
11204116	872\\
11207180	712\\
11210244	704\\
11213328	864\\
11216408	882\\
11219468	712\\
11222542	868\\
11226160	698\\
11228686	876\\
11231752	704\\
11234818	902\\
11237890	706\\
11240960	882\\
11244028	702\\
11247092	916\\
11250152	732\\
11253216	700\\
11256270	876\\
11259334	710\\
11262404	880\\
11265472	866\\
11268532	902\\
11271590	700\\
11274672	868\\
11277756	700\\
11280816	868\\
11283888	1986\\
11287086	696\\
11290162	700\\
11293228	698\\
11296296	870\\
11299372	884\\
11302456	742\\
11305518	870\\
11308576	708\\
11311632	872\\
11314926	710\\
11350516	708\\
11353614	874\\
11356684	712\\
11359940	676\\
11362830	704\\
11365902	874\\
11368970	916\\
11372034	700\\
11375088	866\\
11378178	884\\
11381236	876\\
11384312	868\\
11387396	874\\
11390456	876\\
11393524	868\\
11396610	880\\
11399682	874\\
11403682	868\\
11405850	896\\
11408922	910\\
11411982	870\\
11415046	874\\
11418126	870\\
11421192	870\\
11424256	872\\
11427322	886\\
11430382	876\\
11433458	896\\
11436530	866\\
11439600	870\\
11442660	928\\
11445746	886\\
11448810	880\\
11451860	876\\
11454940	874\\
11458016	872\\
11461084	2214\\
11464504	866\\
11467568	870\\
11470628	882\\
11473700	882\\
11476768	922\\
11479820	874\\
11482914	870\\
11485958	876\\
11489046	872\\
11492454	878\\
11495190	872\\
11498252	866\\
11501340	868\\
11504396	866\\
11507480	870\\
11510552	874\\
11513624	870\\
11516692	878\\
11519768	870\\
11522836	878\\
11525910	870\\
11528992	874\\
11532054	870\\
11535140	870\\
11538202	880\\
11541278	878\\
11544346	868\\
11547410	874\\
11551626	880\\
11553694	866\\
11556780	868\\
11559816	882\\
11562924	966\\
11565990	878\\
11569066	870\\
11572124	864\\
11575206	870\\
11578268	864\\
11581350	868\\
11584408	868\\
11587494	870\\
11590552	868\\
11593636	870\\
11596696	866\\
11599776	872\\
11602840	866\\
11605924	868\\
11608984	2206\\
11612398	862\\
11615482	868\\
11618540	864\\
11621622	868\\
11624684	862\\
11627768	866\\
11630832	880\\
11633904	872\\
11637002	996\\
11640448	988\\
11643128	882\\
11646184	880\\
11649254	868\\
11652338	872\\
11655396	868\\
11658482	870\\
11661542	864\\
11664626	870\\
11667686	864\\
11670766	870\\
11673828	864\\
11676910	870\\
11679970	864\\
11683058	866\\
11686118	866\\
11689198	870\\
11692258	866\\
11695342	868\\
11699564	872\\
11701638	868\\
11704698	868\\
11707762	882\\
11710832	876\\
11713906	882\\
11716962	870\\
11720030	954\\
11723130	872\\
11726216	880\\
11729290	882\\
11732360	878\\
11735432	884\\
11738502	878\\
11741576	880\\
11744646	876\\
11747722	878\\
11750790	876\\
11753856	870\\
11756924	2208\\
11760342	916\\
11763402	870\\
11766484	922\\
11769546	870\\
11772602	880\\
11775682	870\\
11778742	872\\
11781804	872\\
11784876	894\\
11788328	870\\
11791010	870\\
11794072	868\\
11797110	934\\
11800170	888\\
11803252	878\\
11806324	864\\
11809402	872\\
11812468	862\\
11815548	2404\\
11819150	868\\
11822230	870\\
11825314	874\\
11828374	878\\
11831454	868\\
11834520	882\\
11837596	870\\
11840668	872\\
11843740	870\\
11847506	896\\
11849880	874\\
11852946	880\\
11856024	872\\
11859100	874\\
11862164	876\\
11865232	880\\
11868312	872\\
11871376	880\\
11874456	870\\
11877512	886\\
11880572	864\\
11883632	872\\
11886736	874\\
11889814	874\\
11892882	872\\
11895956	876\\
11899022	876\\
11902100	876\\
11905170	2176\\
11908558	866\\
11911616	872\\
11914674	876\\
11917744	868\\
11920824	884\\
11924030	874\\
11926988	864\\
11930046	872\\
11933106	872\\
11936266	870\\
11939236	880\\
11942308	864\\
11945370	868\\
11948430	870\\
11951496	872\\
11954566	870\\
11957610	940\\
11960680	904\\
11963776	2202\\
11967182	866\\
11970266	882\\
11973338	712\\
11976414	882\\
11979490	670\\
11982542	880\\
11985622	888\\
11988698	694\\
11991778	874\\
11995438	926\\
11997880	1054\\
12001012	876\\
12004044	862\\
12007126	874\\
12010204	878\\
12013300	882\\
12016402	868\\
12019438	1086\\
12022482	876\\
12025572	930\\
12028638	874\\
12031720	868\\
12034814	1004\\
12037934	1048\\
12040924	872\\
12044016	876\\
12047144	878\\
12050168	888\\
12053236	2188\\
12056640	876\\
12059686	866\\
12062760	868\\
12065860	870\\
12068928	878\\
12071996	866\\
12075058	872\\
12078116	868\\
12081182	878\\
12084256	870\\
12087328	874\\
12090400	870\\
12093470	876\\
12096544	866\\
12099614	872\\
12102688	866\\
12105756	874\\
12108830	868\\
12111900	2214\\
12115322	876\\
12118386	868\\
12121454	878\\
12124528	870\\
12127598	876\\
12130670	872\\
12133742	876\\
12136814	870\\
12139886	876\\
12143384	880\\
12146026	876\\
12149098	870\\
12152162	864\\
12155246	866\\
12158304	864\\
12161388	868\\
12164460	874\\
12167530	868\\
12170600	876\\
12173674	870\\
12176744	876\\
12179816	870\\
12182888	876\\
12185960	870\\
12189032	874\\
12192104	868\\
12195174	876\\
12198248	868\\
12202556	882\\
12204646	864\\
12207726	876\\
12210804	866\\
12213870	870\\
12216954	872\\
12220014	866\\
12223074	864\\
12226154	878\\
12229224	868\\
12232284	870\\
12235366	870\\
12238450	880\\
12241524	876\\
12244590	872\\
12247654	880\\
12250730	866\\
12253814	872\\
12256872	868\\
12259932	2204\\
12263346	864\\
12266426	878\\
12269498	878\\
12272570	870\\
12275656	872\\
12278716	868\\
12281774	864\\
12284854	880\\
12287926	880\\
12291320	874\\
12294078	870\\
12297142	880\\
12300214	868\\
12303272	870\\
12306328	878\\
12309402	872\\
12312470	868\\
12315530	868\\
12318596	2402\\
12322206	868\\
12325286	870\\
12328348	870\\
12331410	870\\
12334474	874\\
12337544	872\\
12340602	874\\
12343670	868\\
12346752	882\\
12350496	868\\
12352906	870\\
12355970	874\\
12359032	872\\
12362100	866\\
12365154	868\\
12368212	868\\
12371272	882\\
12374350	870\\
12377410	866\\
12380494	870\\
12383564	876\\
12386636	872\\
12389708	876\\
12392780	870\\
12395852	874\\
12398924	868\\
12401994	874\\
12405068	868\\
12408132	2186\\
12411528	876\\
12414594	882\\
12417662	878\\
12420740	880\\
12423806	878\\
12426874	884\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12426874	884\\
12429948	868\\
12433010	880\\
12436086	870\\
12439260	880\\
12442212	886\\
12445270	880\\
12448344	876\\
12451404	872\\
12454466	866\\
12457548	876\\
12460618	868\\
12463678	868\\
12466758	2220\\
12470196	876\\
12473254	878\\
12476332	872\\
12479392	868\\
12482450	864\\
12485534	876\\
12488602	878\\
12491676	872\\
12494764	870\\
12498436	878\\
12500886	872\\
12503954	870\\
12507024	866\\
12510078	872\\
12513146	868\\
12516206	872\\
12519274	878\\
12522344	864\\
12525428	882\\
12528508	870\\
12531564	872\\
12534628	868\\
12537712	880\\
12540794	876\\
12543992	930\\
12546918	862\\
12549998	882\\
12553082	876\\
12556148	2180\\
12559514	870\\
12562606	882\\
12565666	870\\
12568728	874\\
12571794	876\\
12574868	872\\
12577938	874\\
12581010	918\\
12584082	872\\
12587206	928\\
12590222	876\\
12593298	870\\
12596366	874\\
12599432	880\\
12602510	874\\
12605582	874\\
12608654	874\\
12611726	896\\
12614798	2202\\
12618210	874\\
12621282	874\\
12624352	874\\
12627426	874\\
12630496	876\\
12633568	872\\
12636640	872\\
12639714	870\\
12642782	906\\
12646372	872\\
12648930	870\\
12651996	874\\
12655066	878\\
12658140	874\\
12661210	876\\
12664284	874\\
12667354	876\\
12670430	872\\
12673498	874\\
12676570	874\\
12679642	876\\
12682714	872\\
12685786	872\\
12688858	872\\
12691926	874\\
12695004	868\\
12698070	874\\
12701142	874\\
12705550	872\\
12707630	866\\
12710708	870\\
12713792	876\\
12716858	880\\
12719932	878\\
12723002	880\\
12726076	878\\
12729146	876\\
12732218	880\\
12735290	876\\
12738360	878\\
12741432	878\\
12744506	876\\
12747574	878\\
12750646	880\\
12753718	878\\
12756790	880\\
12759862	878\\
12762932	2206\\
12766352	874\\
12769416	880\\
12772490	880\\
12775560	878\\
12778634	878\\
12781704	880\\
12784774	866\\
12787834	874\\
12790902	874\\
12794314	876\\
12797048	864\\
12800126	868\\
12803178	870\\
12806266	870\\
12809330	876\\
12812402	874\\
12815474	874\\
12818546	874\\
12821614	2400\\
12825224	868\\
12828288	866\\
12831350	870\\
12834410	866\\
12837476	874\\
12840548	870\\
12843620	876\\
12846692	870\\
12849764	874\\
12853486	886\\
12855906	876\\
12858980	870\\
12862038	866\\
12865122	870\\
12868194	872\\
12871266	866\\
12874336	874\\
12877408	868\\
12880480	874\\
12883552	868\\
12886620	876\\
12889692	872\\
12892764	876\\
12895836	872\\
12898908	876\\
12901980	872\\
12905052	876\\
12908124	870\\
12911196	2178\\
12914586	878\\
12917652	884\\
12920722	880\\
12923794	882\\
12926866	876\\
12929940	880\\
12933006	868\\
12936068	882\\
12939288	926\\
12942252	870\\
12945274	880\\
12948346	870\\
12951414	884\\
12954488	872\\
12957562	872\\
12960628	874\\
12963702	882\\
12966772	872\\
12969844	2208\\
12973262	878\\
12976328	874\\
12979402	880\\
12982476	866\\
12985544	882\\
12988616	870\\
12991686	882\\
12994758	946\\
12997830	880\\
13001426	950\\
13003964	872\\
13007020	928\\
13010086	872\\
13013150	940\\
13016204	882\\
13019284	872\\
13022348	880\\
13025418	876\\
13028480	874\\
13031544	918\\
13034604	874\\
13037670	878\\
13040742	876\\
13043814	922\\
13046874	878\\
13049948	924\\
13053014	870\\
13056086	868\\
13059152	2188\\
13062548	874\\
13065618	874\\
13068684	884\\
13071762	874\\
13074828	882\\
13077906	876\\
13080976	878\\
13084048	876\\
13087116	882\\
13090192	876\\
13093260	880\\
13096336	874\\
13099404	878\\
13102480	872\\
13105548	876\\
13108620	876\\
13111690	880\\
13114764	874\\
13117830	2212\\
13121218	868\\
13124306	880\\
13127376	874\\
13130440	868\\
13133526	870\\
13136584	868\\
13139668	870\\
13142728	866\\
13145812	870\\
13149364	878\\
13151950	872\\
13155018	860\\
13158100	868\\
13161158	864\\
13164240	872\\
13167302	864\\
13170384	868\\
13173442	868\\
13176528	870\\
13179582	870\\
13182670	870\\
13185730	866\\
13188814	870\\
13191874	866\\
13194958	870\\
13198012	870\\
13201102	866\\
13204160	864\\
13208536	872\\
13210616	866\\
13213698	878\\
13216776	870\\
13219842	876\\
13222918	872\\
13225982	880\\
13229058	876\\
13232126	880\\
13235202	874\\
13238270	880\\
13241348	872\\
13244412	880\\
13247490	874\\
13250558	876\\
13253634	874\\
13256700	878\\
13259776	872\\
13262844	878\\
13265920	2208\\
13269334	870\\
13272398	878\\
13275474	874\\
13278550	870\\
13281618	872\\
13284684	880\\
13287760	876\\
13290828	880\\
13293906	872\\
13297300	870\\
13300050	872\\
13303116	878\\
13306192	870\\
13309258	880\\
13312336	870\\
13315408	870\\
13318478	872\\
13321544	878\\
13324620	874\\
13327688	878\\
13330762	874\\
13333968	882\\
13336906	874\\
13339972	882\\
13343050	874\\
13346118	916\\
13349176	870\\
13352258	880\\
13356476	872\\
13358548	924\\
13361614	870\\
13364676	870\\
13367730	880\\
13370804	900\\
13373874	870\\
13376932	922\\
13380006	874\\
13383070	866\\
13386154	882\\
13389224	868\\
13392316	870\\
13395384	872\\
13398446	868\\
13401508	1026\\
13404578	866\\
13407642	926\\
13410720	874\\
13413788	2206\\
13417200	864\\
13420282	882\\
13423350	868\\
13426414	880\\
13429486	866\\
13432568	882\\
13435628	868\\
13438684	1014\\
13441754	878\\
13445240	868\\
13447880	872\\
13450954	864\\
13454034	868\\
13457116	874\\
13460184	878\\
13463256	878\\
13466324	878\\
13469396	882\\
13472468	2402\\
13476078	872\\
13479154	870\\
13482220	872\\
13485296	872\\
13488366	868\\
13491438	872\\
13494506	872\\
13497582	872\\
13500650	872\\
13504416	864\\
13506784	888\\
13509842	880\\
13512914	864\\
13515972	870\\
13519032	1034\\
13522094	866\\
13525154	868\\
13528208	868\\
13531268	870\\
13534334	880\\
13537406	872\\
13540462	878\\
13543532	866\\
13546596	876\\
13549670	866\\
13552752	872\\
13555814	868\\
13558870	866\\
13561952	2190\\
13565356	870\\
13568426	868\\
13571482	876\\
13574542	870\\
13577628	874\\
13580694	870\\
13583756	884\\
13586836	870\\
13589896	866\\
13593174	876\\
13596034	866\\
13599118	878\\
13602198	868\\
13605268	878\\
13608340	870\\
13611410	868\\
13614468	872\\
13617534	880\\
13620604	868\\
13623690	880\\
13626748	868\\
13629806	874\\
13632874	880\\
13635946	880\\
13639018	878\\
13642090	878\\
13645162	878\\
13648234	876\\
13652356	870\\
13654432	864\\
13657512	880\\
13660590	872\\
13663656	878\\
13666712	870\\
13669774	876\\
13672840	882\\
13675916	876\\
13678984	870\\
13682042	868\\
13685110	880\\
13688182	864\\
13691266	878\\
13694344	872\\
13697414	868\\
13700474	868\\
13703542	876\\
13706610	866\\
13709696	2206\\
13713100	874\\
13716166	866\\
13719250	880\\
13722328	874\\
13725400	870\\
13728472	874\\
13731530	874\\
13734596	866\\
13737652	876\\
13741122	904\\
13743794	878\\
13746864	878\\
13749938	878\\
13753008	1012\\
13756066	864\\
13759144	896\\
13762212	878\\
13765286	868\\
13768350	2396\\
13771928	870\\
13775020	866\\
13778084	910\\
13781166	864\\
13784224	912\\
13787284	864\\
13790370	882\\
13793424	868\\
13796494	874\\
13800294	882\\
13802634	878\\
13805708	870\\
13808768	1018\\
13811834	868\\
13814916	868\\
13817972	880\\
13821038	880\\
13824110	884\\
13827178	870\\
13830242	878\\
13833318	868\\
13836376	868\\
13839446	880\\
13842516	874\\
13845588	882\\
13848660	870\\
13851742	872\\
13854804	870\\
13857886	2182\\
13861278	870\\
13864334	870\\
13867396	864\\
13870476	878\\
13873528	874\\
13876592	872\\
13879660	870\\
13882720	872\\
13885788	878\\
13889060	868\\
13891914	876\\
13894984	878\\
13898058	872\\
13901122	868\\
13904204	872\\
13907268	882\\
13910342	878\\
13913412	878\\
13916484	2400\\
13920106	866\\
13923164	872\\
13926240	874\\
13929308	870\\
13932382	874\\
13935452	870\\
13938534	864\\
13941592	872\\
13944654	872\\
13948232	882\\
13950788	870\\
13953854	866\\
13956912	872\\
13959976	870\\
13963038	880\\
};
\addlegendentry{Retrieved data}

\end{axis}
\end{tikzpicture}%

==> figures/ex6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=0.8in,
at={(1.294in,0.424in)},
scale only axis,
xmin=39.3710643733038,
xmax=69.4868450442565,
xlabel style={font=\color{white!15!black}},
xlabel={Sample number},
ymin=-0.0832864274774163,
ymax=151.512325469601,
ylabel style={font=\color{white!15!black}},
ylabel={LLC misses},
axis background/.style={fill=white},
legend style={at={(0.72,0.428)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	2583\\
2	0\\
3	14\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	161\\
18	294\\
19	29\\
20	6\\
21	100\\
22	76\\
23	32\\
24	6\\
25	0\\
26	0\\
27	52\\
28	80\\
29	60\\
30	22\\
31	0\\
32	0\\
33	0\\
34	44\\
35	72\\
36	64\\
37	26\\
38	0\\
39	19\\
40	0\\
41	6\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	335\\
};
\addlegendentry{no attack}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1276\\
2	0\\
3	2\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	278\\
17	125\\
18	34\\
19	38\\
20	89\\
21	84\\
22	66\\
23	32\\
24	16\\
25	8\\
26	12\\
27	55\\
28	68\\
29	43\\
30	16\\
31	16\\
32	4\\
33	8\\
34	78\\
35	76\\
36	51\\
37	31\\
38	53\\
39	8\\
40	6\\
41	56\\
42	6\\
43	16\\
44	3\\
45	12\\
46	8\\
47	6\\
48	12\\
49	10\\
50	2\\
51	0\\
52	8\\
53	6\\
54	12\\
55	4\\
56	14\\
57	1\\
58	3\\
59	8\\
60	4\\
61	14\\
62	6\\
63	8\\
64	2\\
65	8\\
66	17\\
67	201\\
};
\addlegendentry{R+R}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	2656\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	1\\
16	0\\
17	385\\
18	270\\
19	120\\
20	168\\
21	164\\
22	156\\
23	112\\
24	54\\
25	92\\
26	100\\
27	140\\
28	162\\
29	158\\
30	132\\
31	106\\
32	102\\
33	94\\
34	142\\
35	172\\
36	152\\
37	108\\
38	76\\
39	94\\
40	29\\
41	8\\
42	125\\
43	98\\
44	94\\
45	82\\
46	80\\
47	94\\
48	106\\
49	80\\
50	90\\
51	100\\
52	80\\
53	84\\
54	66\\
55	102\\
56	96\\
57	90\\
58	108\\
59	96\\
60	102\\
61	84\\
62	82\\
63	94\\
64	94\\
65	86\\
66	10\\
67	2\\
68	358\\
};
\addlegendentry{F+R}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	124\\
2	2681\\
3	27\\
4	27\\
5	23\\
6	9\\
7	3\\
8	3\\
9	3\\
10	3\\
11	46\\
12	3\\
13	3\\
14	11\\
15	3\\
16	9\\
17	373\\
18	272\\
19	61\\
20	115\\
21	109\\
22	58\\
23	35\\
24	34\\
25	23\\
26	113\\
27	115\\
28	103\\
29	47\\
30	35\\
31	31\\
32	83\\
33	111\\
34	101\\
35	63\\
36	33\\
37	37\\
38	39\\
39	103\\
40	6\\
41	21\\
42	61\\
43	37\\
44	39\\
45	37\\
46	33\\
47	35\\
48	37\\
49	35\\
50	37\\
51	37\\
52	37\\
53	35\\
54	37\\
55	35\\
56	37\\
57	19\\
58	33\\
59	37\\
60	37\\
61	35\\
62	37\\
63	35\\
64	33\\
65	33\\
66	27\\
67	3\\
68	33\\
69	372\\
};
\addlegendentry{P+P}

\end{axis}
\end{tikzpicture}%

==> figures/ex7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.0in,
at={(0.094in,0.424in)},
%at={(1.094in,0.421in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={Access times},
ymin=0,
ymax=2000000,
ylabel style={font=\color{white!15!black}},
ylabel={Number of samples},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
45	0\\
50	0\\
55	0\\
60	0\\
65	0\\
70	22276\\
75	1015347\\
80	614921\\
85	561895\\
90	187272\\
95	52330\\
100	303413\\
105	1830206\\
110	1376063\\
115	1192170\\
120	361984\\
125	44743\\
130	425\\
135	31\\
140	10\\
145	3\\
150	1\\
155	2\\
160	3\\
165	0\\
170	0\\
175	0\\
180	2\\
185	0\\
190	0\\
195	0\\
200	0\\
205	0\\
210	0\\
215	0\\
220	0\\
225	0\\
230	0\\
235	1\\
240	0\\
245	1\\
250	30\\
255	271\\
260	319\\
265	246\\
270	156\\
275	26\\
280	28\\
285	4\\
290	0\\
295	0\\
300	0\\
305	0\\
310	1\\
315	10\\
320	51\\
325	29\\
330	96\\
335	1148\\
340	119752\\
345	141602\\
350	182328\\
355	74255\\
360	41972\\
365	4602\\
370	600\\
375	270\\
380	262\\
385	234\\
390	253\\
395	211\\
400	248\\
405	243\\
410	238\\
415	246\\
420	247\\
425	232\\
430	252\\
435	240\\
440	222\\
445	269\\
450	221\\
455	257\\
460	215\\
465	274\\
470	194\\
475	268\\
480	279\\
485	1082\\
490	1379\\
495	1660\\
500	51879\\
};
\end{axis}

\begin{axis}[%
width=2.7in,
height=1.4in,
at={(0.094in,0.424in)},
%width=8.417in,
%height=3.389in,
%at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below, align=center]
at (rel axis cs:0.50,0.74) {L3 cache accesses};
\node[below, align=center]
at (rel axis cs:0.126,0.70) {Low level\\accesses};
\node[below, align=center, draw=white]
at (rel axis cs:0.83,0.40) {Main memory\\accesses};
\end{axis}
\end{tikzpicture}%

==> figures/ex8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.85in,
height=0.6in,
at={(0.594in,0.321in)},
scale only axis,
xmin=0,
xmax=2049,
xlabel style={font=\color{white!15!black}},
xlabel={Cache set number},
ymin=0,
ymax=1.1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
512	0\\
512	1\\
578	1\\
578	0\\
2048	0\\
};
\addlegendentry{Mode 1 control}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
768	0\\
768	1\\
832	1\\
832	0\\
2048	0\\
};
\addlegendentry{Mode 2 control}


\end{axis}
\end{tikzpicture}%

==> figures/ex9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.95in,
height=1.1in,
at={(0.95in,0.524in)},
scale only axis,
xmin=510,
xmax=605,
xlabel style={font=\color{white!15!black}},
xlabel={Slice number},
ymin=0,
ymax=1.05,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
512	0\\
513	0\\
513	1\\
513	0\\
517	0\\
517	1\\
517	0\\
521	0\\
521	1\\
521	0\\
525	0\\
525	1\\
525	0\\
530	0\\
530	1\\
530	0\\
534	0\\
534	1\\
534	0\\
538	0\\
538	1\\
538	0\\
542	0\\
542	1\\
542	0\\
547	0\\
547	1\\
547	0\\
551	0\\
551	1\\
551	0\\
555	0\\
555	1\\
555	0\\
559	0\\
559	1\\
559	0\\
564	0\\
564	1\\
564	0\\
568	0\\
568	1\\
568	0\\
572	0\\
572	1\\
572	0\\
576	0\\
576	1\\
576	0\\
};
\addlegendentry{Slice1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
512	0\\
514	0\\
514	1\\
514	0\\
518	0\\
518	1\\
518	0\\
522	0\\
522	1\\
522	0\\
526	0\\
526	1\\
526	0\\
529	0\\
529	1\\
529	0\\
533	0\\
533	1\\
533	0\\
537	0\\
537	1\\
537	0\\
541	0\\
541	1\\
541	0\\
548	0\\
548	1\\
548	0\\
552	0\\
552	1\\
552	0\\
556	0\\
556	1\\
556	0\\
560	0\\
560	1\\
560	0\\
563	0\\
563	1\\
563	0\\
567	0\\
567	1\\
567	0\\
571	0\\
571	1\\
571	0\\
575	0\\
575	1\\
575	0\\
};
\addlegendentry{Slice2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
512	0\\
515	0\\
515	1\\
515	0\\
519	0\\
519	1\\
519	0\\
523	0\\
523	1\\
523	0\\
527	0\\
527	1\\
527	0\\
532	0\\
532	1\\
532	0\\
536	0\\
536	1\\
536	0\\
540	0\\
540	1\\
540	0\\
544	0\\
544	1\\
544	0\\
545	0\\
545	1\\
545	0\\
549	0\\
549	1\\
549	0\\
553	0\\
553	1\\
553	0\\
557	0\\
557	1\\
557	0\\
562	0\\
562	1\\
562	0\\
566	0\\
566	1\\
566	0\\
570	0\\
570	1\\
570	0\\
574	0\\
574	1\\
574	0\\
};
\addlegendentry{Slice3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
512	0\\
516	0\\
516	1\\
516	0\\
520	0\\
520	1\\
520	0\\
524	0\\
524	1\\
524	0\\
528	0\\
528	1\\
528	0\\
531	0\\
531	1\\
531	0\\
535	0\\
535	1\\
535	0\\
539	0\\
539	1\\
539	0\\
543	0\\
543	1\\
543	0\\
546	0\\
546	1\\
546	0\\
550	0\\
550	1\\
550	0\\
554	0\\
554	1\\
554	0\\
558	0\\
558	1\\
558	0\\
561	0\\
561	1\\
561	0\\
565	0\\
565	1\\
565	0\\
569	0\\
569	1\\
569	0\\
573	0\\
573	1\\
573	0\\
};
\addlegendentry{Slice4}

\end{axis}
\end{tikzpicture}%

==> figures/ex92.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}
     [toplabel/.style={
        row 1 column #1/.style={%
            execute at begin cell={%
                |[label=\the\pgfmatrixcurrentcolumn]|},
            execute at empty cell={%
                \node[label=\the\pgfmatrixcurrentcolumn]{};}
        }
    },
    leftlabel/.style={
        row #1 column 1/.style={%
            execute at begin cell={%
                |[label=left:\the\pgfmatrixcurrentrow]|},
            execute at empty cell={%
                \node[label=left:\the\pgfmatrixcurrentrow]{};}
        }
    },
    topleft/.style={
        row 1 column 1/.style={%
            execute at begin cell={%
                |[label=\the\pgfmatrixcurrentcolumn,
                    label=left:\the\pgfmatrixcurrentrow]|},
            execute at empty cell={%
                \node[label=left:\the\pgfmatrixcurrentrow,
                    label=\the\pgfmatrixcurrentcolumn]{};}
        }
    }
    ]

%================================

%Replace your file name 
\CatchFileDef{\mydata}{testdata.txt}{}

\def\doit#1{%
\let\mymatrixcontent\empty%
\StrCount{#1}{ }[\myrownumber]%
\xdef\mormatrix{#1}%
    \foreach \m in {1,...,\myrownumber}{%
    \StrCut{\mormatrix}{ }\myextractedrow\myremainingmatrix%
    \xdef\mormatrix{\myremainingmatrix}%
    \StrLen{\myextractedrow}[\mycolnum]%
    \foreach \k in {1,...,\mycolnum}{%
         \StrChar{\myextractedrow}{\k}[\kk]%
             \begingroup\edef\x{\endgroup%
             \noexpand\gappto\noexpand\mymatrixcontent{\ifnum\kk>0|[fill=red]|\fi\noexpand\&}}\x%
    }\gappto\mymatrixcontent{\\}}%
%\begin{tikzpicture}
\matrix[matrix of nodes,ampersand replacement=\&,inner sep=0pt,   leftlabel/.list={1,...,4},
nodes={minimum size=1.3mm,outer sep=0pt}] {\mymatrixcontent};
%\end{tikzpicture}%
\let\mymatrixcontent=\empty
}
%\begin{axis}[
\doit{\mydata}
%]
%\end{axis}
\end{tikzpicture}%
